Decentralized Time Series Classification with ROCKET Features

Time series classification (TSC) is a critical task with applications in various domains, including healthcare, finance, and industrial monitoring. Due to privacy concerns and data regulations, Federated Learning has emerged as a promising approach for learning from distributed time series data without centralizing raw information. However, most FL solutions rely on a client-server architecture, which introduces robustness and confidentiality risks related to the distinguished role of the server, which is a single point of failure and can observe knowledge extracted from clients. To address these challenges, we propose DROCKS, a fully decentralized FL framework for TSC that leverages ROCKET (RandOm Convolutional KErnel Transform) features. In DROCKS, the global model is trained by sequentially traversing a structured path across federation nodes, where each node refines the model and selects the most effective local kernels before passing them to the successor. Extensive experiments on the UCR archive demonstrate that DROCKS outperforms state-of-the-art client-server FL approaches while being more resilient to node failures and malicious attacks. Our code is available at https://anonymous.4open.science/r/DROCKS-7FF3/README.md.

==> (inline-0) <==
\begin{tabular}{lcccccccccc}
\hline
\multicolumn{1}{l}{Dataset} & \multicolumn{5}{c}{Accuracy} & \multicolumn{5}{c}{F1-Score} \\
 & 100 & 500 & 1000 & 5000 & 10000 & 100 & 500 & 1000 & 5000 & 10000 \\
 \hline
        BeetleFly & 0.800 & 0.875 & 0.875 & 0.913 & 0.875 & 0.680 & 0.800 & 0.800 & 0.867 & 0.783 \\ 
        BirdChicken & 0.650 & 0.700 & 0.713 & 0.688 & 0.713 & 0.543 & 0.615 & 0.600 & 0.607 & 0.630 \\ 
        Chinatown & 0.869 & 0.866 & 0.871 & 0.884 & 0.878 & 0.724 & 0.724 & 0.724 & 0.724 & 0.724 \\ 
        Coffee & 0.475 & 0.438 & 0.438 & 0.450 & 0.488 & 0.118 & 0.123 & 0.113 & 0.118 & 0.118 \\ 
        Computers & 0.663 & 0.684 & 0.697 & 0.697 & 0.702 & 0.452 & 0.452 & 0.452 & 0.452 & 0.452 \\ 
        DistalPhalanxOutlineCorrect & 0.716 & 0.753 & 0.750 & 0.763 & 0.773 & 0.747 & 0.770 & 0.771 & 0.777 & 0.789 \\ 
        DodgerLoopGame & 0.635 & 0.695 & 0.699 & 0.713 & 0.703 & 0.458 & 0.458 & 0.458 & 0.458 & 0.458 \\ 
        DodgerLoopWeekend & 0.863 & 0.916 & 0.908 & 0.903 & 0.905 & 0.220 & 0.225 & 0.221 & 0.221 & 0.222 \\ 
        Earthquakes & 0.738 & 0.650 & 0.639 & 0.615 & 0.606 & 0.496 & 0.507 & 0.472 & 0.475 & 0.462 \\ 
        ECG200 & 0.812 & 0.838 & 0.848 & 0.848 & 0.846 & 0.825 & 0.854 & 0.864 & 0.867 & 0.866 \\ 
        ECGFiveDays & 0.710 & 0.740 & 0.725 & 0.746 & 0.742 & 0.648 & 0.676 & 0.666 & 0.689 & 0.685 \\ 
        FordA & 0.856 & 0.913 & 0.917 & 0.925 & 0.925 & 0.828 & 0.889 & 0.893 & 0.901 & 0.903 \\ 
        FordB & 0.706 & 0.764 & 0.769 & 0.785 & 0.789 & 0.690 & 0.742 & 0.749 & 0.756 & 0.761 \\ 
        FreezerRegularTrain & 0.877 & 0.925 & 0.935 & 0.940 & 0.941 & 0.502 & 0.502 & 0.502 & 0.502 & 0.502 \\ 
        FreezerSmallTrain & 0.724 & 0.747 & 0.744 & 0.758 & 0.761 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 \\ 
        GunPoint & 0.716 & 0.735 & 0.727 & 0.736 & 0.731 & 0.678 & 0.675 & 0.667 & 0.679 & 0.679 \\ 
        GunPointAgeSpan & 0.807 & 0.880 & 0.892 & 0.899 & 0.900 & 0.444 & 0.444 & 0.444 & 0.444 & 0.444 \\ 
        GunPointMaleVersusFemale & 0.920 & 0.972 & 0.976 & 0.980 & 0.983 & 0.433 & 0.440 & 0.440 & 0.441 & 0.441 \\ 
        GunPointOldVersusYoung & 0.893 & 0.944 & 0.953 & 0.950 & 0.949 & 0.500 & 0.521 & 0.520 & 0.517 & 0.521 \\ 
        Ham & 0.573 & 0.566 & 0.585 & 0.593 & 0.600 & 0.525 & 0.525 & 0.525 & 0.525 & 0.525 \\ 
        HandOutlines & 0.836 & 0.885 & 0.857 & 0.893 & 0.890 & 0.862 & 0.897 & 0.873 & 0.905 & 0.897 \\ 
        Herring & 0.600 & 0.597 & 0.609 & 0.588 & 0.575 & 0.564 & 0.562 & 0.574 & 0.554 & 0.551 \\ 
        HouseTwenty & 0.873 & 0.879 & 0.883 & 0.883 & 0.879 & 0.305 & 0.305 & 0.305 & 0.305 & 0.305 \\ 
        ItalyPowerDemand & 0.874 & 0.899 & 0.900 & 0.904 & 0.906 & 0.847 & 0.881 & 0.883 & 0.885 & 0.886 \\ 
        Lightning2 & 0.635 & 0.644 & 0.656 & 0.674 & 0.664 & 0.746 & 0.742 & 0.747 & 0.751 & 0.743 \\ 
        MiddlePhalanxOutlineCorrect & 0.680 & 0.731 & 0.737 & 0.758 & 0.753 & 0.718 & 0.743 & 0.735 & 0.774 & 0.766 \\ 
        MoteStrain & 0.660 & 0.713 & 0.705 & 0.713 & 0.706 & 0.589 & 0.614 & 0.613 & 0.616 & 0.633 \\ 
        PhalangesOutlinesCorrect & 0.696 & 0.732 & 0.746 & 0.756 & 0.747 & 0.740 & 0.752 & 0.759 & 0.751 & 0.739 \\ 
        PowerCons & 0.791 & 0.808 & 0.800 & 0.824 & 0.820 & 0.602 & 0.606 & 0.594 & 0.613 & 0.623 \\ 
        ProximalPhalanxOutlineCorrect & 0.798 & 0.793 & 0.806 & 0.792 & 0.788 & 0.801 & 0.796 & 0.809 & 0.793 & 0.792 \\ 
        SemgHandGenderCh2 & 0.726 & 0.784 & 0.786 & 0.801 & 0.802 & 0.328 & 0.328 & 0.328 & 0.328 & 0.328 \\ 
        ShapeletSim & 0.558 & 0.639 & 0.722 & 0.774 & 0.791 & 0.503 & 0.503 & 0.503 & 0.503 & 0.503 \\ 
        SonyAIBORobotSurface1 & 0.661 & 0.706 & 0.707 & 0.713 & 0.710 & 0.561 & 0.561 & 0.561 & 0.562 & 0.561 \\ 
        SonyAIBORobotSurface2 & 0.631 & 0.689 & 0.699 & 0.713 & 0.701 & 0.731 & 0.731 & 0.731 & 0.733 & 0.731 \\ 
        Strawberry & 0.872 & 0.927 & 0.934 & 0.935 & 0.922 & 0.785 & 0.819 & 0.824 & 0.830 & 0.821 \\ 
        ToeSegmentation1 & 0.781 & 0.820 & 0.814 & 0.827 & 0.831 & 0.487 & 0.489 & 0.491 & 0.491 & 0.490 \\ 
        ToeSegmentation2 & 0.826 & 0.847 & 0.837 & 0.837 & 0.825 & 0.203 & 0.203 & 0.203 & 0.203 & 0.203 \\ 
        TwoLeadECG & 0.644 & 0.662 & 0.675 & 0.664 & 0.658 & 0.632 & 0.632 & 0.632 & 0.632 & 0.632 \\ 
        Wafer & 0.967 & 0.967 & 0.960 & 0.956 & 0.959 & 0.980 & 0.980 & 0.975 & 0.973 & 0.975 \\ 
        Wine & 0.662 & 0.680 & 0.694 & 0.673 & 0.688 & 0.472 & 0.448 & 0.448 & 0.447 & 0.444 \\ 
        WormsTwoClass & 0.702 & 0.736 & 0.708 & 0.705 & 0.692 & 0.491 & 0.491 & 0.491 & 0.491 & 0.491 \\ 
        Yoga & 0.621 & 0.681 & 0.693 & 0.714 & 0.714 & 0.679 & 0.684 & 0.688 & 0.706 & 0.704 \\
\hline
\end{tabular}
\begin{tabular}{lcccccccccc}
\hline
\multicolumn{1}{l}{Dataset} & \multicolumn{5}{c}{Accuracy} & \multicolumn{5}{c}{F1-Score} \\
 & 100 & 500 & 1000 & 5000 & 10000 & 100 & 500 & 1000 & 5000 & 10000 \\
 \hline
BeetleFly & 0,750 & 0,800 & 0,730 & 0,850 & 0,800 & 0,627 & 0,698 & 0,637 & 0,791 & 0,735 \\
        BirdChicken & 0,660 & 0,640 & 0,690 & 0,700 & 0,700 & 0,514 & 0,709 & 0,676 & 0,782 & 0,680 \\
        Chinatown & 0,964 & 0,964 & 0,971 & 0,975 & 0,974 & 0,975 & 0,272 & 0,980 & 0,605 & 0,982 \\
        Coffee & 0,850 & 0,871 & 0,886 & 0,921 & 0,943 & 0,858 & 0,987 & 0,879 & 0,991 & 0,940 \\
        Computers & 0,708 & 0,705 & 0,708 & 0,723 & 0,732 & 0,692 & 0,677 & 0,689 & 0,835 & 0,724 \\
        DistalPhalanxOutlineCorrect & 0,672 & 0,745 & 0,738 & 0,773 & 0,763 & 0,763 & 0,564 & 0,803 & 0,653 & 0,810 \\
        DodgerLoopGame & 0,643 & 0,678 & 0,706 & 0,703 & 0,712 & 0,531 & 0,755 & 0,668 & 0,801 & 0,673 \\
        DodgerLoopWeekend & 0,970 & 0,965 & 0,965 & 0,970 & 0,965 & 0,941 & 0,873 & 0,933 & 0,937 & 0,933 \\
        Earthquakes & 0,748 & 0,748 & 0,753 & 0,748 & 0,753 & 0,000 & 0,820 & 0,042 & 0,831 & 0,033 \\
        ECG200 & 0,782 & 0,790 & 0,794 & 0,828 & 0,826 & 0,845 & 0,659 & 0,844 & 0,720 & 0,866 \\
        ECGFiveDays & 0,572 & 0,722 & 0,813 & 0,823 & 0,846 & 0,222 & 0,404 & 0,777 & 0,684 & 0,819 \\
        FordA & 0,908 & 0,859 & 0,739 & 0,722 & 0,683 & 0,905 & 0,350 & 0,599 & 0,446 & 0,471 \\
        FordB & 0,611 & 0,705 & 0,740 & 0,568 & 0,525 & 0,721 & 0,793 & 0,680 & 0,815 & 0,111 \\
        FreezerRegularTrain & 0,797 & 0,886 & 0,901 & 0,896 & 0,860 & 0,796 & 0,925 & 0,890 & 0,920 & 0,834 \\
        FreezerSmallTrain & 0,750 & 0,784 & 0,793 & 0,805 & 0,814 & 0,715 & 0,767 & 0,781 & 0,580 & 0,805 \\
        GunPoint & 0,804 & 0,895 & 0,939 & 0,964 & 0,964 & 0,769 & 0,912 & 0,934 & 0,928 & 0,963 \\
        GunPointAgeSpan & 0,877 & 0,872 & 0,896 & 0,934 & 0,933 & 0,861 & 0,791 & 0,883 & 0,818 & 0,928 \\
        GunPointMaleVersusFemale & 0,907 & 0,972 & 0,980 & 0,988 & 0,988 & 0,892 & 0,782 & 0,978 & 0,791 & 0,987 \\
        GunPointOldVersusYoung & 0,851 & 0,890 & 0,949 & 0,967 & 0,964 & 0,866 & 0,955 & 0,953 & 0,953 & 0,966 \\
        Ham & 0,602 & 0,632 & 0,640 & 0,699 & 0,712 & 0,710 & 0,794 & 0,713 & 0,808 & 0,736 \\
        HandOutlines & 0,684 & 0,794 & 0,790 & 0,841 & 0,817 & 0,801 & 0,204 & 0,802 & 0,379 & 0,832 \\
        Herring & 0,591 & 0,622 & 0,625 & 0,597 & 0,650 & 0,000 & 0,814 & 0,396 & 0,869 & 0,516 \\
        HouseTwenty & 0,795 & 0,813 & 0,830 & 0,829 & 0,835 & 0,755 & 0,720 & 0,811 & 0,752 & 0,812 \\
        ItalyPowerDemand & 0,950 & 0,956 & 0,953 & 0,954 & 0,955 & 0,950 & 0,906 & 0,952 & 0,969 & 0,954 \\
        Lightning2 & 0,702 & 0,731 & 0,741 & 0,738 & 0,731 & 0,783 & 0,970 & 0,797 & 0,987 & 0,780 \\
        MiddlePhalanxOutlineCorrect & 0,594 & 0,746 & 0,746 & 0,788 & 0,760 & 0,737 & 0,852 & 0,778 & 0,929 & 0,813 \\
        MoteStrain & 0,916 & 0,922 & 0,938 & 0,932 & 0,929 & 0,910 & 0,884 & 0,933 & 0,963 & 0,925 \\
        PhalangesOutlinesCorrect & 0,655 & 0,628 & 0,684 & 0,634 & 0,733 & 0,773 & 0,768 & 0,765 & 0,796 & 0,787 \\
        PowerCons & 0,874 & 0,929 & 0,917 & 0,926 & 0,933 & 0,873 & 0,873 & 0,910 & 0,883 & 0,929 \\
        ProximalPhalanxOutlineCorrect & 0,688 & 0,763 & 0,777 & 0,773 & 0,846 & 0,814 & 0,741 & 0,825 & 0,242 & 0,891 \\
        SemgHandGenderCh2 & 0,676 & 0,718 & 0,707 & 0,753 & 0,721 & 0,270 & 0,822 & 0,285 & 0,556 & 0,334 \\
        ShapeletSim & 0,521 & 0,594 & 0,556 & 0,721 & 0,698 & 0,323 & 0,610 & 0,416 & 0,788 & 0,626 \\
        SonyAIBORobotSurface1 & 0,453 & 0,557 & 0,614 & 0,668 & 0,658 & 0,612 & 0,843 & 0,691 & 0,865 & 0,715 \\
        SonyAIBORobotSurface2 & 0,715 & 0,784 & 0,792 & 0,802 & 0,813 & 0,789 & 0,000 & 0,826 & 0,000 & 0,839 \\
        Strawberry & 0,643 & 0,816 & 0,856 & 0,919 & 0,935 & 0,783 & 0,933 & 0,895 & 0,941 & 0,949 \\
        ToeSegmentation1 & 0,654 & 0,752 & 0,794 & 0,822 & 0,840 & 0,674 & 0,617 & 0,781 & 0,660 & 0,823 \\
        ToeSegmentation2 & 0,745 & 0,791 & 0,857 & 0,875 & 0,874 & 0,496 & 0,796 & 0,631 & 0,816 & 0,660 \\
        TwoLeadECG & 0,649 & 0,732 & 0,762 & 0,855 & 0,888 & 0,575 & 0,690 & 0,716 & 0,704 & 0,878 \\
        Wafer & 0,945 & 0,976 & 0,974 & 0,984 & 0,988 & 0,970 & 0,865 & 0,986 & 0,921 & 0,993 \\
        Wine & 0,500 & 0,556 & 0,559 & 0,600 & 0,641 & 0,000 & 0,974 & 0,274 & 0,982 & 0,688 \\
        WormsTwoClass & 0,592 & 0,688 & 0,636 & 0,709 & 0,704 & 0,550 & 0,597 & 0,730 & 0,678 & 0,770 \\
        Yoga & 0,573 & 0,652 & 0,670 & 0,743 & 0,750 & 0,617 & 0,733 & 0,671 & 0,815 & 0,797 \\
\hline
\end{tabular}
\begin{tabular}{lcccccccccc}
\hline
\multicolumn{1}{l}{Dataset} & \multicolumn{5}{c}{Accuracy} & \multicolumn{5}{c}{F1-Score} \\
 & 100 & 500 & 1000 & 5000 & 10000 & 100 & 500 & 1000 & 5000 & 10000 \\
 \hline
BeetleFly & $0.750 \pm 0.158$ & $0.800 \pm 0.106$ & $0.780 \pm 0.076$ & $0.780 \pm 0.076$ & $0.780 \pm 0.084$ & $0.739 \pm 0.166$ & $0.834 \pm 0.080$ & $0.812 \pm 0.047$ & $0.814 \pm 0.051$ & $0.814 \pm 0.059$ \\
BirdChicken & $0.620 \pm 0.135$ & $0.630 \pm 0.104$ & $0.650 \pm 0.079$ & $0.610 \pm 0.096$ & $0.620 \pm 0.104$ & $0.540 \pm 0.189$ & $0.619 \pm 0.121$ & $0.658 \pm 0.078$ & $0.616 \pm 0.105$ & $0.631 \pm 0.106$ \\
        Chinatown & $0.889 \pm 0.087$ & $0.897 \pm 0.084$ & $0.894 \pm 0.086$ & $0.893 \pm 0.087$ & $0.893 \pm 0.087$ & $0.927 \pm 0.056$ & $0.927 \pm 0.061$ & $0.924 \pm 0.063$ & $0.923 \pm 0.065$ & $0.923 \pm 0.065$ \\
        Coffee & $0.850 \pm 0.125$ & $0.936 \pm 0.069$ & $0.964 \pm 0.036$ & $0.871 \pm 0.197$ & $0.950 \pm 0.041$ & $0.781 \pm 0.237$ & $0.922 \pm 0.093$ & $0.961 \pm 0.039$ & $0.889 \pm 0.145$ & $0.948 \pm 0.040$ \\
        Computers & $0.663 \pm 0.074$ & $0.719 \pm 0.039$ & $0.722 \pm 0.043$ & $0.743 \pm 0.032$ & $0.738 \pm 0.028$ & $0.663 \pm 0.074$ & $0.740 \pm 0.027$ & $0.737 \pm 0.030$ & $0.752 \pm 0.034$ & $0.749 \pm 0.029$ \\
        DistalPhalanxOutlineCorrect & $0.713 \pm 0.017$ & $0.748 \pm 0.012$ & $0.747 \pm 0.012$ & $0.770 \pm 0.007$ & $0.742 \pm 0.025$ & $0.766 \pm 0.009$ & $0.798 \pm 0.010$ & $0.801 \pm 0.015$ & $0.809 \pm 0.012$ & $0.783 \pm 0.034$ \\
        DodgerLoopGame & $0.507 \pm 0.043$ & $0.501 \pm 0.030$ & $0.503 \pm 0.032$ & $0.552 \pm 0.082$ & $0.623 \pm 0.036$ & $0.621 \pm 0.086$ & $0.652 \pm 0.008$ & $0.655 \pm 0.009$ & $0.635 \pm 0.027$ & $0.654 \pm 0.085$ \\
        DodgerLoopWeekend & $0.739 \pm 0.000$ & $0.739 \pm 0.000$ & $0.739 \pm 0.000$ & $0.739 \pm 0.000$ & $0.758 \pm 0.042$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.106 \pm 0.237$ \\
        Earthquakes & $0.748 \pm 0.000$ & $0.745 \pm 0.006$ & $0.742 \pm 0.009$ & $0.748 \pm 0.000$ & $0.645 \pm 0.154$ & $0.000 \pm 0.000$ & $0.010 \pm 0.023$ & $0.036 \pm 0.081$ & $0.000 \pm 0.000$ & $0.191 \pm 0.261$ \\
        ECG200 & $0.778 \pm 0.075$ & $0.790 \pm 0.051$ & $0.786 \pm 0.058$ & $0.806 \pm 0.042$ & $0.798 \pm 0.041$ & $0.839 \pm 0.042$ & $0.842 \pm 0.032$ & $0.841 \pm 0.037$ & $0.854 \pm 0.028$ & $0.849 \pm 0.027$ \\
        ECGFiveDays & $0.748 \pm 0.186$ & $0.780 \pm 0.190$ & $0.787 \pm 0.186$ & $0.788 \pm 0.184$ & $0.784 \pm 0.186$ & $0.631 \pm 0.354$ & $0.680 \pm 0.338$ & $0.691 \pm 0.332$ & $0.689 \pm 0.333$ & $0.684 \pm 0.335$ \\
        FordA & $0.926 \pm 0.005$ & $0.936 \pm 0.009$ & $0.936 \pm 0.006$ & $0.934 \pm 0.018$ & $0.919 \pm 0.032$ & $0.925 \pm 0.004$ & $0.935 \pm 0.007$ & $0.934 \pm 0.007$ & $0.931 \pm 0.019$ & $0.913 \pm 0.041$ \\
        FordB & $0.737 \pm 0.024$ & $0.800 \pm 0.010$ & $0.778 \pm 0.019$ & $0.776 \pm 0.026$ & $0.743 \pm 0.042$ & $0.774 \pm 0.013$ & $0.802 \pm 0.005$ & $0.785 \pm 0.018$ & $0.794 \pm 0.012$ & $0.751 \pm 0.046$ \\
        FreezerRegularTrain & $0.722 \pm 0.154$ & $0.953 \pm 0.030$ & $0.959 \pm 0.023$ & $0.965 \pm 0.023$ & $0.964 \pm 0.024$ & $0.787 \pm 0.089$ & $0.953 \pm 0.030$ & $0.959 \pm 0.023$ & $0.964 \pm 0.024$ & $0.962 \pm 0.025$ \\
        FreezerSmallTrain & $0.764 \pm 0.109$ & $0.809 \pm 0.121$ & $0.819 \pm 0.129$ & $0.827 \pm 0.124$ & $0.826 \pm 0.127$ & $0.764 \pm 0.138$ & $0.795 \pm 0.153$ & $0.806 \pm 0.158$ & $0.811 \pm 0.154$ & $0.809 \pm 0.158$ \\
        GunPoint & $0.784 \pm 0.092$ & $0.820 \pm 0.083$ & $0.844 \pm 0.102$ & $0.871 \pm 0.102$ & $0.873 \pm 0.104$ & $0.817 \pm 0.070$ & $0.837 \pm 0.059$ & $0.862 \pm 0.076$ & $0.881 \pm 0.077$ & $0.884 \pm 0.080$ \\
        GunPointAgeSpan & $0.822 \pm 0.110$ & $0.914 \pm 0.023$ & $0.919 \pm 0.029$ & $0.937 \pm 0.025$ & $0.942 \pm 0.025$ & $0.851 \pm 0.083$ & $0.914 \pm 0.025$ & $0.917 \pm 0.033$ & $0.934 \pm 0.029$ & $0.938 \pm 0.029$ \\
        GunPointMaleVersusFemale & $0.897 \pm 0.057$ & $0.968 \pm 0.026$ & $0.980 \pm 0.021$ & $0.992 \pm 0.010$ & $0.988 \pm 0.008$ & $0.904 \pm 0.051$ & $0.968 \pm 0.026$ & $0.980 \pm 0.021$ & $0.991 \pm 0.010$ & $0.987 \pm 0.009$ \\
        GunPointOldVersusYoung & $0.847 \pm 0.103$ & $0.928 \pm 0.020$ & $0.942 \pm 0.023$ & $0.968 \pm 0.006$ & $0.969 \pm 0.006$ & $0.819 \pm 0.150$ & $0.927 \pm 0.023$ & $0.942 \pm 0.025$ & $0.970 \pm 0.006$ & $0.970 \pm 0.006$ \\
        Ham & $0.613 \pm 0.071$ & $0.684 \pm 0.046$ & $0.669 \pm 0.080$ & $0.682 \pm 0.077$ & $0.634 \pm 0.071$ & $0.641 \pm 0.124$ & $0.674 \pm 0.094$ & $0.668 \pm 0.099$ & $0.689 \pm 0.090$ & $0.698 \pm 0.046$ \\
        HandOutlines & $0.778 \pm 0.077$ & $0.908 \pm 0.017$ & $0.919 \pm 0.007$ & $0.912 \pm 0.009$ & $0.858 \pm 0.062$ & $0.798 \pm 0.093$ & $0.928 \pm 0.015$ & $0.937 \pm 0.006$ & $0.931 \pm 0.008$ & $0.883 \pm 0.067$ \\
        Herring & $0.606 \pm 0.043$ & $0.581 \pm 0.020$ & $0.603 \pm 0.024$ & $0.556 \pm 0.097$ & $0.609 \pm 0.022$ & $0.172 \pm 0.168$ & $0.048 \pm 0.075$ & $0.254 \pm 0.250$ & $0.375 \pm 0.233$ & $0.228 \pm 0.224$ \\
        HouseTwenty & $0.800 \pm 0.098$ & $0.904 \pm 0.031$ & $0.906 \pm 0.015$ & $0.916 \pm 0.020$ & $0.916 \pm 0.015$ & $0.663 \pm 0.244$ & $0.875 \pm 0.049$ & $0.880 \pm 0.022$ & $0.896 \pm 0.021$ & $0.895 \pm 0.017$ \\
        ItalyPowerDemand & $0.910 \pm 0.040$ & $0.931 \pm 0.029$ & $0.931 \pm 0.036$ & $0.933 \pm 0.032$ & $0.933 \pm 0.032$ & $0.902 \pm 0.050$ & $0.927 \pm 0.034$ & $0.927 \pm 0.043$ & $0.929 \pm 0.038$ & $0.929 \pm 0.038$ \\
        Lightning2 & $0.643 \pm 0.036$ & $0.662 \pm 0.055$ & $0.662 \pm 0.036$ & $0.669 \pm 0.058$ & $0.672 \pm 0.051$ & $0.727 \pm 0.030$ & $0.707 \pm 0.077$ & $0.705 \pm 0.044$ & $0.708 \pm 0.065$ & $0.716 \pm 0.059$ \\
        MiddlePhalanxOutlineCorrect & $0.669 \pm 0.094$ & $0.713 \pm 0.063$ & $0.755 \pm 0.057$ & $0.797 \pm 0.040$ & $0.788 \pm 0.050$ & $0.648 \pm 0.205$ & $0.712 \pm 0.122$ & $0.793 \pm 0.018$ & $0.833 \pm 0.028$ & $0.831 \pm 0.022$ \\
        MoteStrain & $0.760 \pm 0.118$ & $0.792 \pm 0.120$ & $0.837 \pm 0.067$ & $0.843 \pm 0.060$ & $0.847 \pm 0.060$ & $0.750 \pm 0.096$ & $0.765 \pm 0.145$ & $0.812 \pm 0.096$ & $0.821 \pm 0.077$ & $0.825 \pm 0.082$ \\
        PhalangesOutlinesCorrect & $0.642 \pm 0.119$ & $0.750 \pm 0.020$ & $0.774 \pm 0.015$ & $0.792 \pm 0.021$ & $0.786 \pm 0.018$ & $0.647 \pm 0.284$ & $0.786 \pm 0.031$ & $0.814 \pm 0.023$ & $0.843 \pm 0.010$ & $0.843 \pm 0.008$ \\
        PowerCons & $0.898 \pm 0.036$ & $0.938 \pm 0.022$ & $0.933 \pm 0.027$ & $0.937 \pm 0.022$ & $0.943 \pm 0.021$ & $0.892 \pm 0.041$ & $0.937 \pm 0.023$ & $0.932 \pm 0.028$ & $0.936 \pm 0.022$ & $0.943 \pm 0.020$ \\
        ProximalPhalanxOutlineCorrect & $0.652 \pm 0.086$ & $0.773 \pm 0.085$ & $0.799 \pm 0.051$ & $0.773 \pm 0.106$ & $0.841 \pm 0.052$ & $0.657 \pm 0.121$ & $0.809 \pm 0.099$ & $0.841 \pm 0.058$ & $0.820 \pm 0.138$ & $0.893 \pm 0.028$ \\
        SemgHandGenderCh2 & $0.694 \pm 0.072$ & $0.664 \pm 0.109$ & $0.650 \pm 0.116$ & $0.660 \pm 0.077$ & $0.590 \pm 0.108$ & $0.625 \pm 0.046$ & $0.567 \pm 0.054$ & $0.560 \pm 0.122$ & $0.588 \pm 0.142$ & $0.461 \pm 0.206$ \\
        ShapeletSim & $0.500 \pm 0.000$ & $0.522 \pm 0.050$ & $0.500 \pm 0.000$ & $0.500 \pm 0.000$ & $0.539 \pm 0.057$ & $0.533 \pm 0.298$ & $0.505 \pm 0.289$ & $0.267 \pm 0.365$ & $0.133 \pm 0.298$ & $0.328 \pm 0.312$ \\
        SonyAIBORobotSurface1 & $0.620 \pm 0.128$ & $0.602 \pm 0.102$ & $0.640 \pm 0.139$ & $0.643 \pm 0.138$ & $0.633 \pm 0.111$ & $0.695 \pm 0.070$ & $0.679 \pm 0.052$ & $0.705 \pm 0.080$ & $0.705 \pm 0.079$ & $0.695 \pm 0.058$ \\
        SonyAIBORobotSurface2 & $0.775 \pm 0.089$ & $0.790 \pm 0.097$ & $0.787 \pm 0.097$ & $0.793 \pm 0.102$ & $0.792 \pm 0.100$ & $0.836 \pm 0.042$ & $0.841 \pm 0.047$ & $0.839 \pm 0.049$ & $0.844 \pm 0.051$ & $0.843 \pm 0.049$ \\
        Strawberry & $0.842 \pm 0.035$ & $0.897 \pm 0.007$ & $0.889 \pm 0.018$ & $0.914 \pm 0.008$ & $0.918 \pm 0.013$ & $0.888 \pm 0.022$ & $0.919 \pm 0.006$ & $0.911 \pm 0.017$ & $0.933 \pm 0.006$ & $0.936 \pm 0.010$ \\
        ToeSegmentation1 & $0.675 \pm 0.040$ & $0.712 \pm 0.073$ & $0.714 \pm 0.068$ & $0.711 \pm 0.044$ & $0.718 \pm 0.061$ & $0.564 \pm 0.128$ & $0.663 \pm 0.112$ & $0.668 \pm 0.123$ & $0.664 \pm 0.095$ & $0.677 \pm 0.094$ \\
        ToeSegmentation2 & $0.718 \pm 0.060$ & $0.754 \pm 0.066$ & $0.777 \pm 0.061$ & $0.808 \pm 0.057$ & $0.808 \pm 0.054$ & $0.525 \pm 0.051$ & $0.535 \pm 0.071$ & $0.554 \pm 0.081$ & $0.586 \pm 0.090$ & $0.591 \pm 0.081$ \\
        TwoLeadECG & $0.694 \pm 0.077$ & $0.763 \pm 0.073$ & $0.769 \pm 0.071$ & $0.798 \pm 0.093$ & $0.799 \pm 0.100$ & $0.686 \pm 0.092$ & $0.738 \pm 0.095$ & $0.743 \pm 0.096$ & $0.772 \pm 0.120$ & $0.771 \pm 0.133$ \\
        Wafer & $0.976 \pm 0.005$ & $0.985 \pm 0.010$ & $0.985 \pm 0.011$ & $0.983 \pm 0.013$ & $0.984 \pm 0.012$ & $0.987 \pm 0.003$ & $0.991 \pm 0.006$ & $0.992 \pm 0.006$ & $0.991 \pm 0.007$ & $0.991 \pm 0.006$ \\
        Wine & $0.500 \pm 0.000$ & $0.500 \pm 0.000$ & $0.500 \pm 0.000$ & $0.500 \pm 0.000$ & $0.500 \pm 0.000$ & $0.267 \pm 0.365$ & $0.133 \pm 0.298$ & $0.267 \pm 0.365$ & $0.400 \pm 0.365$ & $0.133 \pm 0.298$ \\
        WormsTwoClass & $0.717 \pm 0.034$ & $0.732 \pm 0.034$ & $0.730 \pm 0.039$ & $0.735 \pm 0.051$ & $0.738 \pm 0.045$ & $0.786 \pm 0.021$ & $0.766 \pm 0.034$ & $0.754 \pm 0.047$ & $0.763 \pm 0.056$ & $0.764 \pm 0.052$ \\
        Yoga & $0.568 \pm 0.033$ & $0.693 \pm 0.054$ & $0.688 \pm 0.078$ & $0.733 \pm 0.044$ & $0.716 \pm 0.031$ & $0.662 \pm 0.038$ & $0.728 \pm 0.049$ & $0.715 \pm 0.090$ & $0.750 \pm 0.048$ & $0.732 \pm 0.038$ \\
\hline
\end{tabular}
\begin{longtable}{lccccc}
\caption{Comparison between DROCKS and the competitors in terms of \textbf{F1-scores} on multiclass datasets. For the methods working with Rocket kernels, we present the results for the optimal number of kernels (i.e., both RocketFL and DROCKS with 5~000). Results (mean) are obtained with five averaged runs.}
\label{tab:multiclass_f1s} \\
\hline
Dataset & RawData & ResNet & InceptioTime & RocketFL & DROCKS \\
\hline
\endfirsthead
\caption*{(Continued)} \\

\hline
Dataset & RawData & ResNet & InceptioTime & RocketFL & DROCKS \\
\hline
\endhead

\hline
\multicolumn{6}{r}{(Continued on next page)} \\
\endfoot

\hline
\endlastfoot

        ACSF1 & 0.498 & 0.527 & 0.597 & 0.716 & 0.640 \\
        Adiac & 0.509 & 0.459 & 0.319 & 0.376 & 0.652 \\
        AllGestureWiimoteX & 0.108 & 0.215 & 0.206 & 0.296 & 0.018 \\
        AllGestureWiimoteY & 0.147 & 0.165 & 0.179 & 0.229 & 0.018 \\
        AllGestureWiimoteZ & 0.104 & 0.209 & 0.181 & 0.257 & 0.018 \\
        ArrowHead & 0.509 & 0.427 & 0.439 & 0.427 & 0.69 \\
        Beef & 0.608 & 0.532 & 0.405 & 0.693 & 0.523 \\
        BME & 0.745 & 0.447 & 0.398 & 0.528 & 0.872 \\
        Car & 0.763 & 0.408 & 0.410 & 0.496 & 0.768 \\
        CBF & 0.798 & 0.586 & 0.511 & 0.675 & 0.907 \\
        ChlorineConcentration & 0.406 & 0.697 & 0.577 & 0.434 & 0.3 \\
        CinCECGTorso & 0.392 & 0.550 & 0.437 & 0.436 & 0.563 \\
        CricketX & 0.241 & 0.461 & 0.497 & 0.529 & 0.514 \\
        CricketY & 0.306 & 0.401 & 0.461 & 0.480 & 0.536 \\
        CricketZ & 0.235 & 0.470 & 0.461 & 0.532 & 0.548 \\
        Crop & 0.399 & 0.516 & 0.428 & 0.367 & 0.595 \\
        DiatomSizeReduction & 0.948 & 0.643 & 0.459 & 0.665 & 0.859 \\
        DistalPhalanxOutlineAgeGroup & 0.537 & 0.669 & 0.571 & 0.496 & 0.685 \\
        DistalPhalanxTW & 0.514 & 0.554 & 0.464 & 0.483 & 0.489 \\
        DodgerLoopDay & 0.394 & 0.204 & 0.260 & 0.281 & 0.037 \\
        ECG5000 & 0.841 & 0.837 & 0.800 & 0.792 & 0.557 \\
        ElectricDevices & 0.351 & 0.522 & 0.576 & 0.473 & 0.588 \\
        EOGHorizontalSignal & 0.249 & 0.299 & 0.225 & 0.293 & 0.467 \\
        EOGVerticalSignal & 0.255 & 0.245 & 0.173 & 0.319 & 0.396 \\
        EthanolLevel & 0.549 & 0.314 & 0.234 & 0.361 & 0.425 \\
        FaceAll & 0.417 & 0.516 & 0.428 & 0.601 & 0.712 \\
        FaceFour & 0.793 & 0.342 & 0.381 & 0.551 & 0.723 \\
        FacesUCR & 0.576 & 0.637 & 0.444 & 0.564 & 0.622 \\
        FiftyWords & 0.464 & 0.416 & 0.289 & 0.423 & 0.45 \\
        Fish & 0.760 & 0.514 & 0.406 & 0.596 & 0.765 \\
        Fungi & 0.688 & 0.398 & 0.132 & 0.159 & 0.973 \\
        GestureMidAirD1 & 0.405 & 0.351 & 0.263 & 0.358 & 0.008 \\
        GestureMidAirD2 & 0.407 & 0.318 & 0.255 & 0.364 & 0.013 \\
        GestureMidAirD3 & 0.202 & 0.149 & 0.075 & 0.186 & 0.008 \\
        GesturePebbleZ1 & 0.742 & 0.646 & 0.681 & 0.688 & 0.047 \\
        GesturePebbleZ2 & 0.574 & 0.696 & 0.689 & 0.742 & 0.044 \\
        Haptics & 0.909 & 0.865 & 0.810 & 0.905 & 0.385 \\
        InlineSkate & 0.201 & 0.270 & 0.240 & 0.198 & 0.28 \\
        InsectEPGRegularTrain & 0.903 & 1.000 & 1.000 & 0.605 & 0.729 \\
        InsectEPGSmallTrain & 0.857 & 1.000 & 1.000 & 0.429 & 0.618 \\
        InsectWingbeatSound & 0.517 & 0.405 & 0.296 & 0.385 & 0.567 \\
        LargeKitchenAppliances & 0.327 & 0.594 & 0.682 & 0.479 & 0.785 \\
        Lightning7 & 0.538 & 0.385 & 0.341 & 0.347 & 0.658 \\
        Mallat & 0.624 & 0.544 & 0.261 & 0.323 & 0.866 \\
        Meat & 0.993 & 0.632 & 0.542 & 0.557 & 0.853 \\
        MedicalImages & 0.372 & 0.505 & 0.492 & 0.426 & 0.518 \\
        MelbournePedestrian & 0.652 & 0.861 & 0.850 & 0.691 & 0.018 \\
        MiddlePhalanxOutlineAgeGroup & 0.377 & 0.376 & 0.324 & 0.353 & 0.425 \\
        MiddlePhalanxTW & 0.500 & 0.444 & 0.441 & 0.375 & 0.378 \\
        MixedShapesRegularTrain & 0.586 & 0.728 & 0.771 & 0.712 & 0.915 \\
        MixedShapesSmallTrain & 0.530 & 0.482 & 0.543 & 0.523 & 0.817 \\
        NonInvasiveFetalECGThorax1 & 0.847 & 0.735 & 0.684 & 0.616 & 0.786 \\
        NonInvasiveFetalECGThorax2 & 0.885 & 0.764 & 0.690 & 0.670 & 0.802 \\
        OliveOil & 0.783 & 0.371 & 0.292 & 0.357 & 0.132 \\
        OSULeaf & 0.345 & 0.660 & 0.810 & 0.570 & 0.557 \\
        Phoneme & 0.026 & 0.122 & 0.136 & 0.075 & 0.078 \\
        PickupGestureWiimoteZ & 0.525 & 0.320 & 0.284 & 0.355 & 0.018 \\
        PigAirwayPressure & 0.065 & 0.098 & 0.086 & 0.054 & 0.071 \\
        PigArtPressure & 0.115 & 0.276 & 0.153 & 0.232 & 0.204 \\
        PigCVP & 0.069 & 0.135 & 0.147 & 0.184 & 0.071 \\
        PLAID & 0.216 & 0.198 & 0.218 & 0.211 & 0.011 \\
        Plane & 0.983 & 0.982 & 0.895 & 0.898 & 0.991 \\
        ProximalPhalanxOutlineAgeGroup & 0.724 & 0.737 & 0.725 & 0.687 & 0.718 \\
        ProximalPhalanxTW & 0.629 & 0.647 & 0.664 & 0.574 & 0.518 \\
        RefrigerationDevices & 0.327 & 0.364 & 0.375 & 0.327 & 0.451 \\
        Rock & 0.784 & 0.465 & 0.448 & 0.416 & 0.542 \\
        ScreenType & 0.327 & 0.327 & 0.398 & 0.327 & 0.437 \\
        SemgHandMovementCh2 & 0.260 & 0.203 & 0.207 & 0.228 & 0.427 \\
        SemgHandSubjectCh2 & 0.588 & 0.225 & 0.247 & 0.475 & 0.796 \\
        ShakeGestureWiimoteZ & 0.436 & 0.525 & 0.306 & 0.467 & 0.018 \\
        ShapesAll & 0.427 & 0.436 & 0.473 & 0.493 & 0.674 \\
        SmallKitchenAppliances & 0.331 & 0.439 & 0.576 & 0.381 & 0.756 \\
        SmoothSubspace & 0.655 & 0.868 & 0.935 & 0.618 & 0.83 \\
        StarLightCurves & 0.753 & 0.944 & 0.920 & 0.922 & 0.961 \\
        SwedishLeaf & 0.700 & 0.842 & 0.816 & 0.741 & 0.864 \\
        Symbols & 0.719 & 0.643 & 0.337 & 0.499 & 0.941 \\
        SyntheticControl & 0.664 & 0.969 & 0.946 & 0.889 & 0.975 \\
        Trace & 0.684 & 0.942 & 0.901 & 0.925 & 0.991 \\
        TwoPatterns & 0.774 & 1.000 & 0.999 & 0.998 & 0.992 \\
        UMD & 0.684 & 0.468 & 0.566 & 0.432 & 0.777 \\
        UWaveGestureLibraryAll & 0.849 & 0.780 & 0.631 & 0.845 & 0.923 \\
        UWaveGestureLibraryX & 0.528 & 0.680 & 0.628 & 0.652 & 0.736 \\
        UWaveGestureLibraryY & 0.492 & 0.522 & 0.511 & 0.537 & 0.668 \\
        UWaveGestureLibraryZ & 0.455 & 0.581 & 0.582 & 0.585 & 0.677 \\
        WordSynonyms & 0.307 & 0.286 & 0.216 & 0.335 & 0.327 \\
        Worms & 0.507 & 0.640 & 0.672 & 0.507 & 0.511 \\
\end{longtable}
\clearpage
\twocolumn

\onecolumn
\begin{longtable}{lccccc}
\caption{Comparison between DROCKS and the competitors in terms of \textbf{accuracy} on multiclass datasets. For the methods working with Rocket kernels, we present the results for the optimal number of kernels (i.e., both RocketFL and DROCKS with 5~000 kernels). Results (mean) are obtained with five averaged runs.}
\label{tab:multiclass_accuracies} \\
\hline
Dataset & RawData & ResNet & InceptioTime & RocketFL & DROCKS \\
\hline
\endfirsthead
\caption*{(Continued)} \\

\hline
Dataset & RawData & ResNet & InceptioTime & RocketFL & DROCKS \\
\hline
\endhead

\hline
\multicolumn{6}{r}{(Continued on next page)} \\
\endfoot

\hline
\endlastfoot

ACSF1 & 0.623 & 0.663 & 0.704 & 0.827 & 0,662 \\
        Adiac & 0.647 & 0.595 & 0.452 & 0.511 & 0,679 \\
        AllGestureWiimoteX & 0.257 & 0.407 & 0.356 & 0.543 & 0,1 \\
        AllGestureWiimoteY & 0.297 & 0.343 & 0.362 & 0.500 & 0,1 \\
        AllGestureWiimoteZ & 0.234 & 0.360 & 0.342 & 0.482 & 0,1 \\
        ArrowHead & 0.737 & 0.547 & 0.504 & 0.541 & 0,696 \\
        Beef & 0.663 & 0.600 & 0.485 & 0.750 & 0,533 \\
        BME & 0.831 & 0.570 & 0.482 & 0.676 & 0,879 \\
        Car & 0.788 & 0.475 & 0.475 & 0.506 & 0,773 \\
        CBF & 0.859 & 0.672 & 0.627 & 0.748 & 0,908 \\
        ChlorineConcentration & 0.598 & 0.779 & 0.682 & 0.513 & 0,403 \\
        CinCECGTorso & 0.455 & 0.632 & 0.530 & 0.514 & 0,563 \\
        CricketX & 0.339 & 0.572 & 0.603 & 0.637 & 0,523 \\
        CricketY & 0.403 & 0.518 & 0.577 & 0.602 & 0,539 \\
        CricketZ & 0.333 & 0.585 & 0.578 & 0.655 & 0,562 \\
        Crop & 0.664 & 0.762 & 0.688 & 0.638 & 0,603 \\
        DiatomSizeReduction & 0.970 & 0.746 & 0.591 & 0.744 & 0,878 \\
        DistalPhalanxOutlineAgeGroup & 0.686 & 0.735 & 0.695 & 0.645 & 0,708 \\
        DistalPhalanxTW & 0.672 & 0.704 & 0.665 & 0.647 & 0,652 \\
        DodgerLoopDay & 0.522 & 0.306 & 0.397 & 0.422 & 0,15 \\
        ECG5000 & 0.939 & 0.938 & 0.925 & 0.921 & 0,929 \\
        ElectricDevices & 0.483 & 0.705 & 0.727 & 0.639 & 0,666 \\
        EOGHorizontalSignal & 0.375 & 0.435 & 0.336 & 0.439 & 0,478 \\
        EOGVerticalSignal & 0.335 & 0.347 & 0.239 & 0.425 & 0,428 \\
        EthanolLevel & 0.609 & 0.364 & 0.301 & 0.413 & 0,431 \\
        FaceAll & 0.678 & 0.697 & 0.670 & 0.752 & 0,703 \\
        FaceFour & 0.865 & 0.463 & 0.505 & 0.650 & 0,739 \\
        FacesUCR & 0.701 & 0.753 & 0.575 & 0.692 & 0,665 \\
        FiftyWords & 0.612 & 0.587 & 0.457 & 0.589 & 0,615 \\
        Fish & 0.825 & 0.598 & 0.504 & 0.677 & 0,767 \\
        Fungi & 0.767 & 0.511 & 0.175 & 0.248 & 0,977 \\
        GestureMidAirD1 & 0.547 & 0.477 & 0.374 & 0.467 & 0,042 \\
        GestureMidAirD2 & 0.543 & 0.443 & 0.363 & 0.497 & 0,045 \\
        GestureMidAirD3 & 0.311 & 0.231 & 0.130 & 0.281 & 0,042 \\
        GesturePebbleZ1 & 0.803 & 0.712 & 0.743 & 0.750 & 0,163 \\
        GesturePebbleZ2 & 0.662 & 0.748 & 0.746 & 0.784 & 0,152 \\
        Haptics & 0.456 & 0.384 & 0.401 & 0.366 & 0,41 \\
        InlineSkate & 0.275 & 0.353 & 0.340 & 0.275 & 0,3 \\
        InsectEPGRegularTrain & 0.924 & 1.000 & 1.000 & 0.820 & 0,762 \\
        InsectEPGSmallTrain & 0.863 & 1.000 & 1.000 & 0.574 & 0,649 \\
        InsectWingbeatSound & 0.638 & 0.524 & 0.403 & 0.503 & 0,578 \\
        LargeKitchenAppliances & 0.482 & 0.855 & 0.876 & 0.770 & 0,786 \\
        Lightning7 & 0.673 & 0.497 & 0.477 & 0.513 & 0,699 \\
        Mallat & 0.723 & 0.657 & 0.370 & 0.441 & 0,87 \\
        Meat & 0.994 & 0.775 & 0.681 & 0.713 & 0,853 \\
        MedicalImages & 0.530 & 0.664 & 0.654 & 0.583 & 0,632 \\
        MelbournePedestrian & 0.830 & 0.960 & 0.957 & 0.892 & 0,1 \\
        MiddlePhalanxOutlineAgeGroup & 0.591 & 0.581 & 0.562 & 0.524 & 0,501 \\
        MiddlePhalanxTW & 0.674 & 0.604 & 0.619 & 0.540 & 0,518 \\
        MixedShapesRegularTrain & 0.822 & 0.909 & 0.927 & 0.904 & 0,916 \\
        MixedShapesSmallTrain & 0.792 & 0.719 & 0.777 & 0.757 & 0,82 \\
        NonInvasiveFetalECGThorax1 & 0.908 & 0.829 & 0.789 & 0.738 & 0,802 \\
        NonInvasiveFetalECGThorax2 & 0.931 & 0.850 & 0.797 & 0.783 & 0,824 \\
        OliveOil & 0.888 & 0.487 & 0.463 & 0.510 & 0,36 \\
        OSULeaf & 0.443 & 0.772 & 0.879 & 0.661 & 0,6 \\
        Phoneme & 0.084 & 0.237 & 0.279 & 0.198 & 0,151 \\
        PickupGestureWiimoteZ & 0.609 & 0.411 & 0.382 & 0.501 & 0,1 \\
        PigAirwayPressure & 0.101 & 0.162 & 0.146 & 0.085 & 0,081 \\
        PigArtPressure & 0.178 & 0.395 & 0.239 & 0.357 & 0,231 \\
        PigCVP & 0.116 & 0.221 & 0.229 & 0.294 & 0,087 \\
        PLAID & 0.323 & 0.260 & 0.309 & 0.384 & 0,061 \\
        Plane & 0.981 & 0.983 & 0.933 & 0.931 & 0,99 \\
        ProximalPhalanxOutlineAgeGroup & 0.854 & 0.863 & 0.856 & 0.813 & 0,821 \\
        ProximalPhalanxTW & 0.796 & 0.807 & 0.819 & 0.740 & 0,789 \\
        RefrigerationDevices & 0.366 & 0.561 & 0.605 & 0.548 & 0,455 \\
        Rock & 0.811 & 0.508 & 0.500 & 0.558 & 0,552 \\
        ScreenType & 0.434 & 0.477 & 0.611 & 0.444 & 0,439 \\
        SemgHandMovementCh2 & 0.508 & 0.358 & 0.355 & 0.464 & 0,448 \\
        SemgHandSubjectCh2 & 0.832 & 0.408 & 0.415 & 0.747 & 0,8 \\
        ShakeGestureWiimoteZ & 0.536 & 0.629 & 0.431 & 0.578 & 0,1 \\
        ShapesAll & 0.627 & 0.610 & 0.640 & 0.674 & 0,694 \\
        SmallKitchenAppliances & 0.542 & 0.676 & 0.794 & 0.640 & 0,757 \\
        SmoothSubspace & 0.806 & 0.941 & 0.981 & 0.829 & 0,833 \\
        StarLightCurves & 0.854 & 0.967 & 0.952 & 0.952 & 0,973 \\
        SwedishLeaf & 0.816 & 0.906 & 0.888 & 0.840 & 0,866 \\
        Symbols & 0.795 & 0.734 & 0.459 & 0.612 & 0,942 \\
        SyntheticControl & 0.835 & 0.990 & 0.981 & 0.967 & 0,975 \\
        Trace & 0.725 & 0.960 & 0.927 & 0.950 & 0,99 \\
        TwoPatterns & 0.826 & 1.000 & 0.999 & 0.998 & 0,992 \\
        UMD & 0.847 & 0.659 & 0.748 & 0.698 & 0,792 \\
        UWaveGestureLibraryAll & 0.897 & 0.843 & 0.728 & 0.895 & 0,923 \\
        UWaveGestureLibraryX & 0.650 & 0.767 & 0.727 & 0.740 & 0,739 \\
        UWaveGestureLibraryY & 0.600 & 0.628 & 0.620 & 0.642 & 0,671 \\
        UWaveGestureLibraryZ & 0.573 & 0.679 & 0.683 & 0.683 & 0,683 \\
        WordSynonyms & 0.464 & 0.448 & 0.368 & 0.509 & 0,494 \\
        Worms & 0.516 & 0.815 & 0.806 & 0.658 & 0,618 \\

\end{longtable}
\begin{longtable}{lcccccccccc}
\caption{Performance in terms of accuracy and F1-scores of the \textbf{RocketFL} baseline on multiclass datasets w.r.t. the number of kernels (100, 500, 1\,000, 5\,000, and 10\,000). Results (mean) are obtained with five averaged runs.} \\
\hline
\multicolumn{1}{l}{Dataset} & \multicolumn{5}{c}{Accuracy} & \multicolumn{5}{c}{F1-Score} \\
 & 100 & 500 & 1000 & 5000 & 10000 & 100 & 500 & 1000 & 5000 & 10000 \\
\hline
\endfirsthead
\caption*{(Continued)} \\
\hline
\multicolumn{1}{l}{Dataset} & \multicolumn{5}{c}{Accuracy} & \multicolumn{5}{c}{F1-Score} \\
 & 100 & 500 & 1000 & 5000 & 10000 & 100 & 500 & 1000 & 5000 & 10000 \\
\hline
\endhead
\hline
\multicolumn{11}{r}{(Continued on next page)} \\
\endfoot
\hline
\endlastfoot
ACSF1 & 0.746 & 0.796 & 0.829 & 0.827 & 0.802 & 0.610 & 0.655 & 0.715 & 0.716 & 0.696 \\
        Adiac & 0.441 & 0.510 & 0.516 & 0.511 & 0.479 & 0.312 & 0.378 & 0.386 & 0.376 & 0.344 \\
        AllGestureWiimoteX & 0.449 & 0.519 & 0.515 & 0.543 & 0.535 & 0.219 & 0.261 & 0.266 & 0.296 & 0.287 \\
        AllGestureWiimoteY & 0.412 & 0.476 & 0.483 & 0.500 & 0.488 & 0.183 & 0.212 & 0.219 & 0.229 & 0.224 \\
        AllGestureWiimoteZ & 0.388 & 0.442 & 0.470 & 0.482 & 0.483 & 0.193 & 0.232 & 0.246 & 0.257 & 0.255 \\
        ArrowHead & 0.520 & 0.531 & 0.527 & 0.541 & 0.536 & 0.427 & 0.427 & 0.427 & 0.427 & 0.427 \\
        Beef & 0.747 & 0.772 & 0.767 & 0.750 & 0.762 & 0.687 & 0.724 & 0.719 & 0.693 & 0.727 \\
        BeetleFly & 0.800 & 0.875 & 0.875 & 0.913 & 0.875 & 0.680 & 0.800 & 0.800 & 0.867 & 0.783 \\
        BirdChicken & 0.650 & 0.700 & 0.713 & 0.688 & 0.713 & 0.543 & 0.615 & 0.600 & 0.607 & 0.630 \\
        BME & 0.647 & 0.694 & 0.692 & 0.676 & 0.671 & 0.491 & 0.549 & 0.559 & 0.528 & 0.530 \\
        Car & 0.388 & 0.438 & 0.450 & 0.506 & 0.494 & 0.367 & 0.412 & 0.425 & 0.496 & 0.491 \\
        CBF & 0.674 & 0.730 & 0.739 & 0.748 & 0.726 & 0.594 & 0.653 & 0.667 & 0.675 & 0.649 \\
        Chinatown & 0.869 & 0.866 & 0.871 & 0.884 & 0.878 & 0.724 & 0.724 & 0.724 & 0.724 & 0.724 \\
        ChlorineConcentration & 0.495 & 0.517 & 0.514 & 0.513 & 0.507 & 0.371 & 0.428 & 0.433 & 0.434 & 0.431 \\
        CinCECGTorso & 0.485 & 0.510 & 0.503 & 0.514 & 0.521 & 0.408 & 0.432 & 0.427 & 0.436 & 0.440 \\
        Coffee & 0.475 & 0.438 & 0.438 & 0.450 & 0.488 & 0.118 & 0.123 & 0.113 & 0.118 & 0.118 \\
        Computers & 0.663 & 0.684 & 0.697 & 0.697 & 0.702 & 0.452 & 0.452 & 0.452 & 0.452 & 0.452 \\
        CricketX & 0.521 & 0.609 & 0.627 & 0.637 & 0.616 & 0.412 & 0.497 & 0.517 & 0.529 & 0.511 \\
        CricketY & 0.467 & 0.586 & 0.603 & 0.602 & 0.574 & 0.352 & 0.468 & 0.484 & 0.480 & 0.452 \\
        CricketZ & 0.522 & 0.627 & 0.648 & 0.655 & 0.636 & 0.391 & 0.502 & 0.526 & 0.532 & 0.502 \\
        Crop & 0.554 & 0.587 & 0.636 & 0.638 & 0.643 & 0.282 & 0.320 & 0.356 & 0.367 & 0.372 \\
        DiatomSizeReduction & 0.724 & 0.741 & 0.757 & 0.744 & 0.737 & 0.638 & 0.658 & 0.677 & 0.665 & 0.656 \\
        DistalPhalanxOutlineAgeGroup & 0.670 & 0.670 & 0.663 & 0.645 & 0.644 & 0.540 & 0.515 & 0.520 & 0.496 & 0.496 \\
        DistalPhalanxOutlineCorrect & 0.716 & 0.753 & 0.750 & 0.763 & 0.773 & 0.747 & 0.770 & 0.771 & 0.777 & 0.789 \\
        DistalPhalanxTW & 0.621 & 0.650 & 0.642 & 0.647 & 0.626 & 0.416 & 0.467 & 0.461 & 0.483 & 0.449 \\
        DodgerLoopDay & 0.406 & 0.425 & 0.428 & 0.422 & 0.381 & 0.261 & 0.297 & 0.281 & 0.281 & 0.265 \\
        DodgerLoopGame & 0.635 & 0.695 & 0.699 & 0.713 & 0.703 & 0.458 & 0.458 & 0.458 & 0.458 & 0.458 \\
        DodgerLoopWeekend & 0.863 & 0.916 & 0.908 & 0.903 & 0.905 & 0.220 & 0.225 & 0.221 & 0.221 & 0.222 \\
        Earthquakes & 0.738 & 0.650 & 0.639 & 0.615 & 0.606 & 0.496 & 0.507 & 0.472 & 0.475 & 0.462 \\
        ECG200 & 0.812 & 0.838 & 0.848 & 0.848 & 0.846 & 0.825 & 0.854 & 0.864 & 0.867 & 0.866 \\
        ECG5000 & 0.904 & 0.918 & 0.921 & 0.921 & 0.907 & 0.736 & 0.774 & 0.784 & 0.792 & 0.754 \\
        ECGFiveDays & 0.710 & 0.740 & 0.725 & 0.746 & 0.742 & 0.648 & 0.676 & 0.666 & 0.689 & 0.685 \\
        ElectricDevices & 0.612 & 0.650 & 0.659 & 0.639 & 0.655 & 0.429 & 0.469 & 0.480 & 0.473 & 0.483 \\
        EOGHorizontalSignal & 0.386 & 0.422 & 0.432 & 0.439 & 0.420 & 0.248 & 0.281 & 0.292 & 0.293 & 0.275 \\
        EOGVerticalSignal & 0.390 & 0.416 & 0.426 & 0.425 & 0.415 & 0.284 & 0.321 & 0.324 & 0.319 & 0.307 \\
        EthanolLevel & 0.358 & 0.388 & 0.409 & 0.413 & 0.408 & 0.295 & 0.332 & 0.354 & 0.361 & 0.355 \\
        FaceAll & 0.609 & 0.724 & 0.743 & 0.752 & 0.738 & 0.353 & 0.535 & 0.573 & 0.601 & 0.576 \\
        FaceFour & 0.550 & 0.610 & 0.645 & 0.650 & 0.580 & 0.445 & 0.508 & 0.557 & 0.551 & 0.481 \\
        FacesUCR & 0.528 & 0.648 & 0.670 & 0.692 & 0.656 & 0.394 & 0.516 & 0.540 & 0.564 & 0.523 \\
        FiftyWords & 0.535 & 0.577 & 0.585 & 0.589 & 0.533 & 0.365 & 0.411 & 0.418 & 0.423 & 0.368 \\
        Fish & 0.591 & 0.662 & 0.658 & 0.677 & 0.674 & 0.495 & 0.570 & 0.567 & 0.596 & 0.587 \\
        FordA & 0.856 & 0.913 & 0.917 & 0.925 & 0.925 & 0.828 & 0.889 & 0.893 & 0.901 & 0.903 \\
        FordB & 0.706 & 0.764 & 0.769 & 0.785 & 0.789 & 0.690 & 0.742 & 0.749 & 0.756 & 0.761 \\
        FreezerRegularTrain & 0.877 & 0.925 & 0.935 & 0.940 & 0.941 & 0.502 & 0.502 & 0.502 & 0.502 & 0.502 \\
        FreezerSmallTrain & 0.724 & 0.747 & 0.744 & 0.758 & 0.761 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 \\
        Fungi & 0.252 & 0.262 & 0.252 & 0.248 & 0.249 & 0.164 & 0.172 & 0.162 & 0.159 & 0.161 \\
        GestureMidAirD1 & 0.409 & 0.461 & 0.450 & 0.467 & 0.442 & 0.296 & 0.358 & 0.349 & 0.358 & 0.337 \\
        GestureMidAirD2 & 0.442 & 0.483 & 0.486 & 0.497 & 0.466 & 0.318 & 0.348 & 0.355 & 0.364 & 0.334 \\
        GestureMidAirD3 & 0.239 & 0.275 & 0.283 & 0.281 & 0.272 & 0.154 & 0.181 & 0.185 & 0.186 & 0.177 \\
        GesturePebbleZ1 & 0.655 & 0.738 & 0.748 & 0.750 & 0.720 & 0.580 & 0.678 & 0.682 & 0.688 & 0.657 \\
        GesturePebbleZ2 & 0.703 & 0.775 & 0.764 & 0.784 & 0.773 & 0.635 & 0.722 & 0.704 & 0.742 & 0.721 \\
        GunPoint & 0.716 & 0.735 & 0.727 & 0.736 & 0.731 & 0.678 & 0.675 & 0.667 & 0.679 & 0.679 \\
        GunPointAgeSpan & 0.807 & 0.880 & 0.892 & 0.899 & 0.900 & 0.444 & 0.444 & 0.444 & 0.444 & 0.444 \\
        GunPointMaleVersusFemale & 0.920 & 0.972 & 0.976 & 0.980 & 0.983 & 0.433 & 0.440 & 0.440 & 0.441 & 0.441 \\
        GunPointOldVersusYoung & 0.893 & 0.944 & 0.953 & 0.950 & 0.949 & 0.500 & 0.521 & 0.520 & 0.517 & 0.521 \\
        Ham & 0.573 & 0.566 & 0.585 & 0.593 & 0.600 & 0.525 & 0.525 & 0.525 & 0.525 & 0.525 \\
        HandOutlines & 0.836 & 0.885 & 0.857 & 0.893 & 0.890 & 0.862 & 0.897 & 0.873 & 0.905 & 0.897 \\
        Haptics & 0.334 & 0.367 & 0.368 & 0.366 & 0.367 & 0.260 & 0.288 & 0.288 & 0.281 & 0.282 \\
        Herring & 0.600 & 0.597 & 0.609 & 0.588 & 0.575 & 0.564 & 0.562 & 0.574 & 0.554 & 0.551 \\
        HouseTwenty & 0.873 & 0.879 & 0.883 & 0.883 & 0.879 & 0.305 & 0.305 & 0.305 & 0.305 & 0.305 \\
        InlineSkate & 0.251 & 0.269 & 0.267 & 0.275 & 0.277 & 0.180 & 0.193 & 0.188 & 0.198 & 0.199 \\
        InsectEPGRegularTrain & 0.799 & 0.838 & 0.834 & 0.820 & 0.805 & 0.556 & 0.618 & 0.626 & 0.605 & 0.582 \\
        InsectEPGSmallTrain & 0.585 & 0.588 & 0.588 & 0.574 & 0.559 & 0.430 & 0.438 & 0.432 & 0.429 & 0.415 \\
        InsectWingbeatSound & 0.453 & 0.499 & 0.503 & 0.503 & 0.495 & 0.339 & 0.381 & 0.385 & 0.385 & 0.378 \\
        ItalyPowerDemand & 0.874 & 0.899 & 0.900 & 0.904 & 0.906 & 0.847 & 0.881 & 0.883 & 0.885 & 0.886 \\
        LargeKitchenAppliances & 0.718 & 0.770 & 0.766 & 0.770 & 0.766 & 0.441 & 0.475 & 0.470 & 0.479 & 0.488 \\
        Lightning2 & 0.635 & 0.644 & 0.656 & 0.674 & 0.664 & 0.746 & 0.742 & 0.747 & 0.751 & 0.743 \\
        Lightning7 & 0.454 & 0.476 & 0.498 & 0.513 & 0.516 & 0.319 & 0.324 & 0.328 & 0.347 & 0.349 \\
        Mallat & 0.401 & 0.442 & 0.448 & 0.441 & 0.430 & 0.292 & 0.324 & 0.329 & 0.323 & 0.317 \\
        Meat & 0.688 & 0.713 & 0.706 & 0.713 & 0.694 & 0.498 & 0.538 & 0.554 & 0.557 & 0.545 \\
        MedicalImages & 0.547 & 0.590 & 0.593 & 0.583 & 0.561 & 0.378 & 0.429 & 0.437 & 0.426 & 0.400 \\
        MelbournePedestrian & 0.842 & 0.897 & 0.906 & 0.892 & 0.885 & 0.592 & 0.697 & 0.717 & 0.691 & 0.674 \\
        MiddlePhalanxOutlineAgeGroup & 0.597 & 0.578 & 0.554 & 0.524 & 0.518 & 0.395 & 0.375 & 0.358 & 0.353 & 0.347 \\
        MiddlePhalanxOutlineCorrect & 0.680 & 0.731 & 0.737 & 0.758 & 0.753 & 0.718 & 0.743 & 0.735 & 0.774 & 0.766 \\
        MiddlePhalanxTW & 0.573 & 0.554 & 0.540 & 0.540 & 0.523 & 0.415 & 0.380 & 0.373 & 0.375 & 0.359 \\
        MixedShapesRegularTrain & 0.844 & 0.906 & 0.902 & 0.904 & 0.891 & 0.613 & 0.720 & 0.713 & 0.712 & 0.691 \\
        MixedShapesSmallTrain & 0.700 & 0.767 & 0.759 & 0.757 & 0.735 & 0.457 & 0.528 & 0.522 & 0.523 & 0.490 \\
        MoteStrain & 0.660 & 0.713 & 0.705 & 0.713 & 0.706 & 0.589 & 0.614 & 0.613 & 0.616 & 0.633 \\
        NonInvasiveFetalECGThorax1 & 0.692 & 0.791 & 0.795 & 0.738 & 0.725 & 0.562 & 0.688 & 0.692 & 0.616 & 0.599 \\
        NonInvasiveFetalECGThorax2 & 0.742 & 0.834 & 0.829 & 0.783 & 0.777 & 0.618 & 0.741 & 0.732 & 0.670 & 0.662 \\
        OliveOil & 0.468 & 0.482 & 0.513 & 0.510 & 0.448 & 0.319 & 0.348 & 0.356 & 0.357 & 0.311 \\
        OSULeaf & 0.582 & 0.648 & 0.659 & 0.661 & 0.651 & 0.482 & 0.552 & 0.567 & 0.570 & 0.564 \\
        PhalangesOutlinesCorrect & 0.696 & 0.732 & 0.746 & 0.756 & 0.747 & 0.740 & 0.752 & 0.759 & 0.751 & 0.739 \\
        Phoneme & 0.175 & 0.194 & 0.198 & 0.198 & 0.182 & 0.071 & 0.077 & 0.076 & 0.075 & 0.071 \\
        PickupGestureWiimoteZ & 0.506 & 0.488 & 0.500 & 0.501 & 0.468 & 0.347 & 0.358 & 0.356 & 0.355 & 0.343 \\
        PigAirwayPressure & 0.081 & 0.083 & 0.082 & 0.085 & 0.079 & 0.051 & 0.052 & 0.051 & 0.054 & 0.050 \\
        PigArtPressure & 0.351 & 0.370 & 0.367 & 0.357 & 0.334 & 0.226 & 0.240 & 0.236 & 0.232 & 0.214 \\
        PigCVP & 0.253 & 0.295 & 0.299 & 0.294 & 0.276 & 0.159 & 0.184 & 0.187 & 0.184 & 0.174 \\
        PLAID & 0.337 & 0.363 & 0.379 & 0.384 & 0.376 & 0.220 & 0.230 & 0.241 & 0.211 & 0.222 \\
        Plane & 0.876 & 0.916 & 0.920 & 0.931 & 0.903 & 0.810 & 0.869 & 0.881 & 0.898 & 0.858 \\
        PowerCons & 0.791 & 0.808 & 0.800 & 0.824 & 0.820 & 0.602 & 0.606 & 0.594 & 0.613 & 0.623 \\
        ProximalPhalanxOutlineAgeGroup & 0.794 & 0.827 & 0.816 & 0.813 & 0.805 & 0.650 & 0.691 & 0.683 & 0.687 & 0.675 \\
        ProximalPhalanxOutlineCorrect & 0.798 & 0.793 & 0.806 & 0.792 & 0.788 & 0.801 & 0.796 & 0.809 & 0.793 & 0.792 \\
        ProximalPhalanxTW & 0.717 & 0.721 & 0.738 & 0.740 & 0.729 & 0.547 & 0.548 & 0.567 & 0.574 & 0.565 \\
        RefrigerationDevices & 0.522 & 0.546 & 0.559 & 0.548 & 0.544 & 0.327 & 0.327 & 0.322 & 0.327 & 0.327 \\
        Rock & 0.545 & 0.549 & 0.570 & 0.558 & 0.550 & 0.417 & 0.417 & 0.424 & 0.416 & 0.415 \\
        ScreenType & 0.430 & 0.427 & 0.428 & 0.444 & 0.434 & 0.327 & 0.327 & 0.327 & 0.327 & 0.327 \\
        SemgHandGenderCh2 & 0.726 & 0.784 & 0.786 & 0.801 & 0.802 & 0.328 & 0.328 & 0.328 & 0.328 & 0.328 \\
        SemgHandMovementCh2 & 0.391 & 0.424 & 0.457 & 0.464 & 0.448 & 0.201 & 0.209 & 0.215 & 0.228 & 0.224 \\
        SemgHandSubjectCh2 & 0.655 & 0.720 & 0.749 & 0.747 & 0.739 & 0.392 & 0.451 & 0.481 & 0.475 & 0.469 \\
        ShakeGestureWiimoteZ & 0.558 & 0.566 & 0.573 & 0.578 & 0.539 & 0.447 & 0.442 & 0.453 & 0.467 & 0.444 \\
        ShapeletSim & 0.558 & 0.639 & 0.722 & 0.774 & 0.791 & 0.503 & 0.503 & 0.503 & 0.503 & 0.503 \\
        ShapesAll & 0.644 & 0.694 & 0.699 & 0.674 & 0.617 & 0.455 & 0.513 & 0.522 & 0.493 & 0.442 \\
        SmallKitchenAppliances & 0.658 & 0.683 & 0.666 & 0.640 & 0.643 & 0.414 & 0.422 & 0.404 & 0.381 & 0.389 \\
        SmoothSubspace & 0.772 & 0.826 & 0.827 & 0.829 & 0.816 & 0.539 & 0.598 & 0.625 & 0.618 & 0.621 \\
        SonyAIBORobotSurface1 & 0.661 & 0.706 & 0.707 & 0.713 & 0.710 & 0.561 & 0.561 & 0.561 & 0.562 & 0.561 \\
        SonyAIBORobotSurface2 & 0.631 & 0.689 & 0.699 & 0.713 & 0.701 & 0.731 & 0.731 & 0.731 & 0.733 & 0.731 \\
        StarLightCurves & 0.952 & 0.953 & 0.958 & 0.952 & 0.956 & 0.921 & 0.923 & 0.929 & 0.922 & 0.928 \\
        Strawberry & 0.872 & 0.927 & 0.934 & 0.935 & 0.922 & 0.785 & 0.819 & 0.824 & 0.830 & 0.821 \\
        SwedishLeaf & 0.738 & 0.817 & 0.831 & 0.840 & 0.810 & 0.606 & 0.705 & 0.728 & 0.741 & 0.696 \\
        Symbols & 0.596 & 0.618 & 0.618 & 0.612 & 0.618 & 0.481 & 0.506 & 0.504 & 0.499 & 0.505 \\
        SyntheticControl & 0.956 & 0.971 & 0.969 & 0.967 & 0.962 & 0.858 & 0.900 & 0.895 & 0.889 & 0.877 \\
        ToeSegmentation1 & 0.781 & 0.820 & 0.814 & 0.827 & 0.831 & 0.487 & 0.489 & 0.491 & 0.491 & 0.490 \\
        ToeSegmentation2 & 0.826 & 0.847 & 0.837 & 0.837 & 0.825 & 0.203 & 0.203 & 0.203 & 0.203 & 0.203 \\
        Trace & 0.940 & 0.948 & 0.948 & 0.950 & 0.950 & 0.916 & 0.923 & 0.923 & 0.925 & 0.918 \\
        TwoLeadECG & 0.644 & 0.662 & 0.675 & 0.664 & 0.658 & 0.632 & 0.632 & 0.632 & 0.632 & 0.632 \\
        TwoPatterns & 0.947 & 0.995 & 0.998 & 0.998 & 0.997 & 0.928 & 0.993 & 0.997 & 0.998 & 0.996 \\
        UMD & 0.631 & 0.697 & 0.691 & 0.698 & 0.695 & 0.392 & 0.420 & 0.407 & 0.432 & 0.430 \\
        UWaveGestureLibraryAll & 0.827 & 0.906 & 0.913 & 0.895 & 0.878 & 0.754 & 0.861 & 0.869 & 0.845 & 0.821 \\
        UWaveGestureLibraryX & 0.731 & 0.765 & 0.764 & 0.740 & 0.733 & 0.634 & 0.680 & 0.679 & 0.652 & 0.644 \\
        UWaveGestureLibraryY & 0.639 & 0.672 & 0.685 & 0.642 & 0.641 & 0.529 & 0.568 & 0.587 & 0.537 & 0.536 \\
        UWaveGestureLibraryZ & 0.665 & 0.694 & 0.695 & 0.683 & 0.686 & 0.565 & 0.596 & 0.599 & 0.585 & 0.588 \\
        Wafer & 0.967 & 0.967 & 0.960 & 0.956 & 0.959 & 0.980 & 0.980 & 0.975 & 0.973 & 0.975 \\
        Wine & 0.662 & 0.680 & 0.694 & 0.673 & 0.688 & 0.472 & 0.448 & 0.448 & 0.447 & 0.444 \\
        WordSynonyms & 0.445 & 0.491 & 0.500 & 0.509 & 0.498 & 0.287 & 0.321 & 0.326 & 0.335 & 0.328 \\
        Worms & 0.645 & 0.673 & 0.688 & 0.658 & 0.636 & 0.507 & 0.507 & 0.515 & 0.507 & 0.507 \\
        WormsTwoClass & 0.702 & 0.736 & 0.708 & 0.705 & 0.692 & 0.491 & 0.491 & 0.491 & 0.491 & 0.491 \\
        Yoga & 0.621 & 0.681 & 0.693 & 0.714 & 0.714 & 0.679 & 0.684 & 0.688 & 0.706 & 0.704 \\
\hline
\end{longtable}

\clearpage

\begin{landscape}
\scriptsize
\setlength{\tabcolsep}{0.4mm}
\begin{longtable}{lcccccccccc}
\caption{Performance in terms of accuracy and F1-scores of \textbf{DROCKS} on multiclass datasets w.r.t. the number of kernels (100, 500, 1\,000, 5\,000, and 10\,000). Results (mean) are obtained with five averaged runs. \label{tab:abl:multi_drocks}}\\

\hline
\multicolumn{1}{l}{Dataset} & \multicolumn{5}{c}{Accuracy} & \multicolumn{5}{c}{F1-Score} \\
 & 100 & 500 & 1000 & 5000 & 10000 & 100 & 500 & 1000 & 5000 & 10000 \\
 \hline
\endfirsthead
\caption*{(Continued)} \\
\hline
\multicolumn{1}{l}{Dataset} & \multicolumn{5}{c}{Accuracy} & \multicolumn{5}{c}{F1-Score} \\
 & 100 & 500 & 1000 & 5000 & 10000 & 100 & 500 & 1000 & 5000 & 10000 \\
\hline
\endhead
\hline
\multicolumn{11}{r}{(Continued on next page)} \\
\endfoot
\hline
\endlastfoot
ACSF1 & $0.618 \pm 0.051$ & $0.612 \pm 0.091$ & $0.654 \pm 0.092$ & $0.662 \pm 0.076$ & $0.668 \pm 0.076$ & $0.593 \pm 0.056$ & $0.592 \pm 0.104$ & $0.636 \pm 0.104$ & $0.640 \pm 0.092$ & $0.644 \pm 0.096$ \\
        Adiac & $0.593 \pm 0.018$ & $0.670 \pm 0.017$ & $0.678 \pm 0.015$ & $0.679 \pm 0.024$ & $0.629 \pm 0.058$ & $0.564 \pm 0.029$ & $0.644 \pm 0.021$ & $0.654 \pm 0.010$ & $0.652 \pm 0.022$ & $0.587 \pm 0.048$ \\
        AllGestureWiimoteX & $0.100 \pm 0.000$ & $0.100 \pm 0.000$ & $0.100 \pm 0.000$ & $0.100 \pm 0.000$ & $0.100 \pm 0.000$ & $0.018 \pm 0.000$ & $0.018 \pm 0.000$ & $0.018 \pm 0.000$ & $0.018 \pm 0.000$ & $0.018 \pm 0.000$ \\
        AllGestureWiimoteY & $0.100 \pm 0.000$ & $0.100 \pm 0.000$ & $0.100 \pm 0.000$ & $0.100 \pm 0.000$ & $0.100 \pm 0.000$ & $0.018 \pm 0.000$ & $0.018 \pm 0.000$ & $0.018 \pm 0.000$ & $0.018 \pm 0.000$ & $0.018 \pm 0.000$ \\
        AllGestureWiimoteZ & $0.100 \pm 0.000$ & $0.100 \pm 0.000$ & $0.100 \pm 0.000$ & $0.100 \pm 0.000$ & $0.100 \pm 0.000$ & $0.018 \pm 0.000$ & $0.018 \pm 0.000$ & $0.018 \pm 0.000$ & $0.018 \pm 0.000$ & $0.018 \pm 0.000$ \\
        ArrowHead & $0.643 \pm 0.056$ & $0.719 \pm 0.083$ & $0.706 \pm 0.088$ & $0.696 \pm 0.071$ & $0.693 \pm 0.078$ & $0.635 \pm 0.046$ & $0.714 \pm 0.076$ & $0.701 \pm 0.084$ & $0.690 \pm 0.067$ & $0.687 \pm 0.073$ \\
        Beef & $0.507 \pm 0.049$ & $0.527 \pm 0.092$ & $0.547 \pm 0.051$ & $0.533 \pm 0.041$ & $0.533 \pm 0.053$ & $0.498 \pm 0.059$ & $0.520 \pm 0.089$ & $0.546 \pm 0.050$ & $0.523 \pm 0.058$ & $0.524 \pm 0.067$ \\
        BME & $0.820 \pm 0.114$ & $0.849 \pm 0.098$ & $0.861 \pm 0.104$ & $0.879 \pm 0.099$ & $0.871 \pm 0.105$ & $0.806 \pm 0.129$ & $0.842 \pm 0.105$ & $0.853 \pm 0.112$ & $0.872 \pm 0.107$ & $0.862 \pm 0.114$ \\
        Car & $0.743 \pm 0.051$ & $0.757 \pm 0.015$ & $0.767 \pm 0.020$ & $0.773 \pm 0.009$ & $0.773 \pm 0.009$ & $0.737 \pm 0.047$ & $0.752 \pm 0.024$ & $0.758 \pm 0.027$ & $0.768 \pm 0.021$ & $0.769 \pm 0.022$ \\
        CBF & $0.866 \pm 0.045$ & $0.880 \pm 0.037$ & $0.888 \pm 0.030$ & $0.908 \pm 0.026$ & $0.908 \pm 0.028$ & $0.867 \pm 0.044$ & $0.880 \pm 0.036$ & $0.887 \pm 0.030$ & $0.907 \pm 0.026$ & $0.907 \pm 0.029$ \\
        ChlorineConcentration & $0.534 \pm 0.025$ & $0.513 \pm 0.049$ & $0.423 \pm 0.132$ & $0.403 \pm 0.124$ & $0.522 \pm 0.044$ & $0.309 \pm 0.043$ & $0.325 \pm 0.024$ & $0.292 \pm 0.066$ & $0.300 \pm 0.054$ & $0.327 \pm 0.024$ \\
        CinCECGTorso & $0.547 \pm 0.043$ & $0.560 \pm 0.064$ & $0.567 \pm 0.076$ & $0.563 \pm 0.068$ & $0.569 \pm 0.070$ & $0.539 \pm 0.042$ & $0.558 \pm 0.068$ & $0.566 \pm 0.079$ & $0.563 \pm 0.068$ & $0.568 \pm 0.070$ \\
        CricketX & $0.496 \pm 0.047$ & $0.519 \pm 0.035$ & $0.518 \pm 0.028$ & $0.523 \pm 0.020$ & $0.494 \pm 0.034$ & $0.489 \pm 0.046$ & $0.515 \pm 0.039$ & $0.513 \pm 0.036$ & $0.514 \pm 0.028$ & $0.481 \pm 0.037$ \\
        CricketY & $0.488 \pm 0.023$ & $0.537 \pm 0.030$ & $0.538 \pm 0.033$ & $0.539 \pm 0.032$ & $0.508 \pm 0.031$ & $0.491 \pm 0.021$ & $0.540 \pm 0.028$ & $0.537 \pm 0.029$ & $0.536 \pm 0.028$ & $0.505 \pm 0.032$ \\
        CricketZ & $0.559 \pm 0.037$ & $0.549 \pm 0.019$ & $0.556 \pm 0.020$ & $0.562 \pm 0.027$ & $0.553 \pm 0.016$ & $0.542 \pm 0.043$ & $0.538 \pm 0.020$ & $0.547 \pm 0.023$ & $0.548 \pm 0.030$ & $0.538 \pm 0.017$ \\
        Crop & $0.587 \pm 0.006$ & $0.632 \pm 0.003$ & $0.653 \pm 0.005$ & $0.603 \pm 0.080$ & $0.181 \pm 0.064$ & $0.579 \pm 0.005$ & $0.630 \pm 0.004$ & $0.651 \pm 0.004$ & $0.595 \pm 0.081$ & $0.119 \pm 0.075$ \\
        DiatomSizeReduction & $0.813 \pm 0.137$ & $0.854 \pm 0.127$ & $0.868 \pm 0.114$ & $0.878 \pm 0.112$ & $0.881 \pm 0.114$ & $0.795 \pm 0.129$ & $0.823 \pm 0.130$ & $0.842 \pm 0.111$ & $0.859 \pm 0.106$ & $0.863 \pm 0.110$ \\
        DistalPhalanxOutlineAgeGroup & $0.692 \pm 0.016$ & $0.702 \pm 0.026$ & $0.705 \pm 0.018$ & $0.708 \pm 0.011$ & $0.701 \pm 0.027$ & $0.653 \pm 0.039$ & $0.673 \pm 0.012$ & $0.680 \pm 0.020$ & $0.685 \pm 0.016$ & $0.677 \pm 0.022$ \\
        DistalPhalanxTW & $0.649 \pm 0.037$ & $0.665 \pm 0.025$ & $0.658 \pm 0.037$ & $0.652 \pm 0.035$ & $0.640 \pm 0.007$ & $0.463 \pm 0.055$ & $0.506 \pm 0.049$ & $0.499 \pm 0.046$ & $0.489 \pm 0.052$ & $0.477 \pm 0.007$ \\
        DodgerLoopDay & $0.405 \pm 0.036$ & $0.255 \pm 0.146$ & $0.150 \pm 0.000$ & $0.150 \pm 0.000$ & $0.150 \pm 0.000$ & $0.352 \pm 0.041$ & $0.169 \pm 0.184$ & $0.037 \pm 0.000$ & $0.037 \pm 0.000$ & $0.037 \pm 0.000$ \\
        ECG5000 & $0.925 \pm 0.009$ & $0.928 \pm 0.005$ & $0.927 \pm 0.009$ & $0.929 \pm 0.008$ & $0.923 \pm 0.012$ & $0.526 \pm 0.021$ & $0.558 \pm 0.031$ & $0.546 \pm 0.021$ & $0.557 \pm 0.012$ & $0.552 \pm 0.033$ \\
        ElectricDevices & $0.707 \pm 0.017$ & $0.713 \pm 0.015$ & $0.704 \pm 0.012$ & $0.666 \pm 0.035$ & $0.679 \pm 0.021$ & $0.650 \pm 0.020$ & $0.646 \pm 0.020$ & $0.633 \pm 0.020$ & $0.588 \pm 0.042$ & $0.599 \pm 0.027$ \\
        EOGHorizontalSignal & $0.483 \pm 0.034$ & $0.455 \pm 0.044$ & $0.464 \pm 0.054$ & $0.478 \pm 0.048$ & $0.490 \pm 0.042$ & $0.470 \pm 0.036$ & $0.450 \pm 0.042$ & $0.454 \pm 0.048$ & $0.467 \pm 0.039$ & $0.478 \pm 0.032$ \\
        EOGVerticalSignal & $0.381 \pm 0.012$ & $0.415 \pm 0.047$ & $0.419 \pm 0.043$ & $0.428 \pm 0.042$ & $0.429 \pm 0.042$ & $0.367 \pm 0.019$ & $0.391 \pm 0.053$ & $0.384 \pm 0.055$ & $0.396 \pm 0.053$ & $0.393 \pm 0.053$ \\
        EthanolLevel & $0.284 \pm 0.022$ & $0.376 \pm 0.042$ & $0.416 \pm 0.025$ & $0.431 \pm 0.016$ & $0.449 \pm 0.029$ & $0.234 \pm 0.059$ & $0.350 \pm 0.038$ & $0.403 \pm 0.021$ & $0.425 \pm 0.010$ & $0.443 \pm 0.029$ \\
        FaceAll & $0.655 \pm 0.018$ & $0.699 \pm 0.019$ & $0.705 \pm 0.021$ & $0.703 \pm 0.014$ & $0.696 \pm 0.010$ & $0.657 \pm 0.027$ & $0.709 \pm 0.024$ & $0.714 \pm 0.024$ & $0.712 \pm 0.019$ & $0.705 \pm 0.020$ \\
        FaceFour & $0.634 \pm 0.108$ & $0.705 \pm 0.108$ & $0.711 \pm 0.127$ & $0.739 \pm 0.126$ & $0.757 \pm 0.109$ & $0.597 \pm 0.141$ & $0.692 \pm 0.138$ & $0.695 \pm 0.152$ & $0.723 \pm 0.149$ & $0.745 \pm 0.129$ \\
        FacesUCR & $0.607 \pm 0.030$ & $0.657 \pm 0.035$ & $0.664 \pm 0.037$ & $0.665 \pm 0.039$ & $0.655 \pm 0.038$ & $0.544 \pm 0.046$ & $0.605 \pm 0.044$ & $0.611 \pm 0.048$ & $0.622 \pm 0.053$ & $0.602 \pm 0.042$ \\
        FiftyWords & $0.556 \pm 0.026$ & $0.599 \pm 0.017$ & $0.607 \pm 0.022$ & $0.615 \pm 0.015$ & $0.618 \pm 0.021$ & $0.383 \pm 0.046$ & $0.420 \pm 0.038$ & $0.430 \pm 0.040$ & $0.450 \pm 0.036$ & $0.448 \pm 0.040$ \\
        Fish & $0.664 \pm 0.037$ & $0.759 \pm 0.020$ & $0.765 \pm 0.030$ & $0.767 \pm 0.033$ & $0.776 \pm 0.044$ & $0.660 \pm 0.042$ & $0.755 \pm 0.027$ & $0.760 \pm 0.037$ & $0.765 \pm 0.039$ & $0.772 \pm 0.050$ \\
        Fungi & $0.943 \pm 0.010$ & $0.981 \pm 0.006$ & $0.975 \pm 0.005$ & $0.977 \pm 0.007$ & $0.973 \pm 0.006$ & $0.938 \pm 0.011$ & $0.977 \pm 0.008$ & $0.970 \pm 0.007$ & $0.973 \pm 0.008$ & $0.967 \pm 0.009$ \\
        GestureMidAirD1 & $0.042 \pm 0.004$ & $0.042 \pm 0.004$ & $0.042 \pm 0.004$ & $0.042 \pm 0.004$ & $0.042 \pm 0.004$ & $0.008 \pm 0.007$ & $0.008 \pm 0.007$ & $0.008 \pm 0.007$ & $0.008 \pm 0.007$ & $0.008 \pm 0.007$ \\
        GestureMidAirD2 & $0.045 \pm 0.003$ & $0.045 \pm 0.003$ & $0.045 \pm 0.003$ & $0.045 \pm 0.003$ & $0.045 \pm 0.003$ & $0.013 \pm 0.006$ & $0.013 \pm 0.006$ & $0.013 \pm 0.006$ & $0.013 \pm 0.006$ & $0.013 \pm 0.006$ \\
        GestureMidAirD3 & $0.043 \pm 0.004$ & $0.043 \pm 0.004$ & $0.042 \pm 0.004$ & $0.042 \pm 0.004$ & $0.042 \pm 0.004$ & $0.011 \pm 0.007$ & $0.011 \pm 0.007$ & $0.008 \pm 0.007$ & $0.008 \pm 0.007$ & $0.008 \pm 0.007$ \\
        GesturePebbleZ1 & $0.163 \pm 0.000$ & $0.163 \pm 0.000$ & $0.163 \pm 0.000$ & $0.163 \pm 0.000$ & $0.163 \pm 0.000$ & $0.047 \pm 0.000$ & $0.047 \pm 0.000$ & $0.047 \pm 0.000$ & $0.047 \pm 0.000$ & $0.047 \pm 0.000$ \\
        GesturePebbleZ2 & $0.152 \pm 0.000$ & $0.152 \pm 0.000$ & $0.152 \pm 0.000$ & $0.152 \pm 0.000$ & $0.152 \pm 0.000$ & $0.044 \pm 0.000$ & $0.044 \pm 0.000$ & $0.044 \pm 0.000$ & $0.044 \pm 0.000$ & $0.044 \pm 0.000$ \\
        Haptics & $0.382 \pm 0.038$ & $0.400 \pm 0.043$ & $0.407 \pm 0.039$ & $0.410 \pm 0.028$ & $0.416 \pm 0.035$ & $0.354 \pm 0.047$ & $0.376 \pm 0.045$ & $0.384 \pm 0.047$ & $0.385 \pm 0.033$ & $0.388 \pm 0.037$ \\
        InlineSkate & $0.264 \pm 0.023$ & $0.263 \pm 0.015$ & $0.272 \pm 0.031$ & $0.300 \pm 0.023$ & $0.301 \pm 0.028$ & $0.245 \pm 0.033$ & $0.241 \pm 0.018$ & $0.252 \pm 0.033$ & $0.280 \pm 0.037$ & $0.277 \pm 0.039$ \\
        InsectEPGRegularTrain & $0.729 \pm 0.087$ & $0.754 \pm 0.081$ & $0.758 \pm 0.083$ & $0.762 \pm 0.093$ & $0.770 \pm 0.092$ & $0.678 \pm 0.123$ & $0.717 \pm 0.112$ & $0.724 \pm 0.114$ & $0.729 \pm 0.124$ & $0.738 \pm 0.116$ \\
        InsectEPGSmallTrain & $0.627 \pm 0.075$ & $0.640 \pm 0.093$ & $0.640 \pm 0.093$ & $0.649 \pm 0.084$ & $0.641 \pm 0.084$ & $0.594 \pm 0.079$ & $0.610 \pm 0.094$ & $0.612 \pm 0.098$ & $0.618 \pm 0.091$ & $0.610 \pm 0.089$ \\
        InsectWingbeatSound & $0.526 \pm 0.024$ & $0.561 \pm 0.018$ & $0.568 \pm 0.019$ & $0.578 \pm 0.022$ & $0.578 \pm 0.026$ & $0.517 \pm 0.033$ & $0.551 \pm 0.028$ & $0.557 \pm 0.027$ & $0.567 \pm 0.029$ & $0.566 \pm 0.036$ \\
        LargeKitchenAppliances & $0.765 \pm 0.049$ & $0.747 \pm 0.030$ & $0.767 \pm 0.028$ & $0.786 \pm 0.019$ & $0.788 \pm 0.021$ & $0.765 \pm 0.050$ & $0.748 \pm 0.030$ & $0.768 \pm 0.028$ & $0.785 \pm 0.019$ & $0.787 \pm 0.021$ \\
        Lightning7 & $0.649 \pm 0.038$ & $0.677 \pm 0.055$ & $0.696 \pm 0.050$ & $0.699 \pm 0.048$ & $0.699 \pm 0.048$ & $0.607 \pm 0.054$ & $0.635 \pm 0.072$ & $0.652 \pm 0.070$ & $0.658 \pm 0.063$ & $0.657 \pm 0.062$ \\
        Mallat & $0.863 \pm 0.040$ & $0.884 \pm 0.049$ & $0.860 \pm 0.062$ & $0.870 \pm 0.051$ & $0.875 \pm 0.068$ & $0.858 \pm 0.045$ & $0.883 \pm 0.049$ & $0.858 \pm 0.065$ & $0.866 \pm 0.058$ & $0.869 \pm 0.077$ \\
        Meat & $0.333 \pm 0.000$ & $0.607 \pm 0.182$ & $0.740 \pm 0.149$ & $0.853 \pm 0.056$ & $0.717 \pm 0.169$ & $0.167 \pm 0.000$ & $0.530 \pm 0.242$ & $0.701 \pm 0.194$ & $0.853 \pm 0.058$ & $0.684 \pm 0.218$ \\
        MedicalImages & $0.596 \pm 0.023$ & $0.625 \pm 0.033$ & $0.633 \pm 0.029$ & $0.632 \pm 0.028$ & $0.604 \pm 0.042$ & $0.450 \pm 0.036$ & $0.508 \pm 0.063$ & $0.516 \pm 0.052$ & $0.518 \pm 0.051$ & $0.500 \pm 0.053$ \\
        MelbournePedestrian & $0.672 \pm 0.056$ & $0.101 \pm 0.000$ & $0.100 \pm 0.000$ & $0.100 \pm 0.000$ & $0.100 \pm 0.000$ & $0.651 \pm 0.064$ & $0.018 \pm 0.000$ & $0.018 \pm 0.000$ & $0.018 \pm 0.000$ & $0.018 \pm 0.000$ \\
        MiddlePhalanxOutlineAgeGroup & $0.569 \pm 0.083$ & $0.542 \pm 0.057$ & $0.529 \pm 0.093$ & $0.501 \pm 0.088$ & $0.534 \pm 0.048$ & $0.441 \pm 0.058$ & $0.459 \pm 0.042$ & $0.447 \pm 0.055$ & $0.425 \pm 0.053$ & $0.441 \pm 0.060$ \\
        MiddlePhalanxTW & $0.523 \pm 0.017$ & $0.494 \pm 0.012$ & $0.523 \pm 0.024$ & $0.518 \pm 0.028$ & $0.509 \pm 0.020$ & $0.341 \pm 0.029$ & $0.347 \pm 0.023$ & $0.377 \pm 0.048$ & $0.378 \pm 0.059$ & $0.361 \pm 0.049$ \\
        MixedShapesRegularTrain & $0.875 \pm 0.009$ & $0.905 \pm 0.009$ & $0.914 \pm 0.012$ & $0.916 \pm 0.012$ & $0.917 \pm 0.013$ & $0.874 \pm 0.009$ & $0.905 \pm 0.009$ & $0.912 \pm 0.012$ & $0.915 \pm 0.012$ & $0.916 \pm 0.013$ \\
        MixedShapesSmallTrain & $0.784 \pm 0.022$ & $0.817 \pm 0.011$ & $0.819 \pm 0.015$ & $0.820 \pm 0.013$ & $0.821 \pm 0.009$ & $0.782 \pm 0.016$ & $0.813 \pm 0.010$ & $0.815 \pm 0.016$ & $0.817 \pm 0.014$ & $0.817 \pm 0.010$ \\
        NonInvasiveFetalECGThorax1 & $0.683 \pm 0.010$ & $0.815 \pm 0.012$ & $0.837 \pm 0.007$ & $0.802 \pm 0.043$ & $0.627 \pm 0.000$ & $0.664 \pm 0.012$ & $0.805 \pm 0.013$ & $0.828 \pm 0.010$ & $0.786 \pm 0.048$ & $0.575 \pm 0.000$ \\
        NonInvasiveFetalECGThorax2 & $0.731 \pm 0.019$ & $0.837 \pm 0.010$ & $0.862 \pm 0.010$ & $0.824 \pm 0.013$ & $0.654 \pm 0.000$ & $0.716 \pm 0.024$ & $0.826 \pm 0.012$ & $0.855 \pm 0.012$ & $0.802 \pm 0.021$ & $0.618 \pm 0.000$ \\
        OliveOil & $0.400 \pm 0.000$ & $0.347 \pm 0.119$ & $0.247 \pm 0.141$ & $0.360 \pm 0.055$ & $0.253 \pm 0.135$ & $0.143 \pm 0.000$ & $0.126 \pm 0.038$ & $0.095 \pm 0.044$ & $0.132 \pm 0.015$ & $0.097 \pm 0.042$ \\
        OSULeaf & $0.641 \pm 0.040$ & $0.563 \pm 0.031$ & $0.598 \pm 0.037$ & $0.600 \pm 0.056$ & $0.601 \pm 0.056$ & $0.614 \pm 0.046$ & $0.518 \pm 0.034$ & $0.555 \pm 0.041$ & $0.557 \pm 0.057$ & $0.560 \pm 0.061$ \\
        Phoneme & $0.154 \pm 0.007$ & $0.149 \pm 0.013$ & $0.154 \pm 0.008$ & $0.151 \pm 0.013$ & $0.155 \pm 0.009$ & $0.085 \pm 0.007$ & $0.072 \pm 0.006$ & $0.079 \pm 0.004$ & $0.078 \pm 0.006$ & $0.080 \pm 0.009$ \\
        PickupGestureWiimoteZ & $0.100 \pm 0.000$ & $0.100 \pm 0.000$ & $0.100 \pm 0.000$ & $0.100 \pm 0.000$ & $0.100 \pm 0.000$ & $0.018 \pm 0.000$ & $0.018 \pm 0.000$ & $0.018 \pm 0.000$ & $0.018 \pm 0.000$ & $0.018 \pm 0.000$ \\
        PigAirwayPressure & $0.072 \pm 0.010$ & $0.074 \pm 0.016$ & $0.078 \pm 0.010$ & $0.081 \pm 0.008$ & $0.078 \pm 0.011$ & $0.067 \pm 0.012$ & $0.068 \pm 0.015$ & $0.068 \pm 0.011$ & $0.071 \pm 0.010$ & $0.071 \pm 0.013$ \\
        PigArtPressure & $0.429 \pm 0.068$ & $0.227 \pm 0.024$ & $0.230 \pm 0.006$ & $0.231 \pm 0.018$ & $0.300 \pm 0.001$ & $0.408 \pm 0.069$ & $0.203 \pm 0.030$ & $0.207 \pm 0.013$ & $0.204 \pm 0.020$ & $0.300 \pm 0.001$ \\
        PigCVP & $0.098 \pm 0.011$ & $0.076 \pm 0.017$ & $0.077 \pm 0.012$ & $0.087 \pm 0.011$ & $0.081 \pm 0.014$ & $0.082 \pm 0.015$ & $0.064 \pm 0.019$ & $0.065 \pm 0.011$ & $0.071 \pm 0.009$ & $0.067 \pm 0.015$ \\
        PLAID & $0.061 \pm 0.000$ & $0.061 \pm 0.000$ & $0.061 \pm 0.000$ & $0.061 \pm 0.000$ & $0.061 \pm 0.000$ & $0.011 \pm 0.000$ & $0.011 \pm 0.000$ & $0.011 \pm 0.000$ & $0.011 \pm 0.000$ & $0.011 \pm 0.000$ \\
        Plane & $0.979 \pm 0.008$ & $0.989 \pm 0.004$ & $0.987 \pm 0.009$ & $0.990 \pm 0.000$ & $0.989 \pm 0.004$ & $0.979 \pm 0.008$ & $0.989 \pm 0.004$ & $0.987 \pm 0.008$ & $0.991 \pm 0.000$ & $0.988 \pm 0.005$ \\
        ProximalPhalanxOutlineAgeGroup & $0.839 \pm 0.007$ & $0.830 \pm 0.008$ & $0.829 \pm 0.012$ & $0.821 \pm 0.019$ & $0.833 \pm 0.014$ & $0.724 \pm 0.021$ & $0.711 \pm 0.041$ & $0.736 \pm 0.030$ & $0.718 \pm 0.049$ & $0.726 \pm 0.052$ \\
        ProximalPhalanxTW & $0.752 \pm 0.038$ & $0.779 \pm 0.035$ & $0.784 \pm 0.020$ & $0.789 \pm 0.029$ & $0.787 \pm 0.018$ & $0.422 \pm 0.043$ & $0.497 \pm 0.063$ & $0.495 \pm 0.048$ & $0.518 \pm 0.058$ & $0.525 \pm 0.061$ \\
        RefrigerationDevices & $0.469 \pm 0.030$ & $0.457 \pm 0.018$ & $0.453 \pm 0.008$ & $0.455 \pm 0.026$ & $0.450 \pm 0.043$ & $0.453 \pm 0.040$ & $0.450 \pm 0.027$ & $0.454 \pm 0.014$ & $0.451 \pm 0.029$ & $0.404 \pm 0.075$ \\
        Rock & $0.528 \pm 0.135$ & $0.552 \pm 0.144$ & $0.560 \pm 0.107$ & $0.552 \pm 0.120$ & $0.548 \pm 0.122$ & $0.525 \pm 0.133$ & $0.545 \pm 0.124$ & $0.557 \pm 0.081$ & $0.542 \pm 0.100$ & $0.534 \pm 0.107$ \\
        ScreenType & $0.428 \pm 0.029$ & $0.437 \pm 0.046$ & $0.431 \pm 0.039$ & $0.439 \pm 0.034$ & $0.421 \pm 0.050$ & $0.428 \pm 0.029$ & $0.433 \pm 0.046$ & $0.427 \pm 0.039$ & $0.437 \pm 0.033$ & $0.413 \pm 0.058$ \\
        SemgHandMovementCh2 & $0.396 \pm 0.030$ & $0.425 \pm 0.036$ & $0.449 \pm 0.032$ & $0.448 \pm 0.022$ & $0.435 \pm 0.034$ & $0.387 \pm 0.032$ & $0.423 \pm 0.041$ & $0.440 \pm 0.036$ & $0.427 \pm 0.040$ & $0.408 \pm 0.062$ \\
        SemgHandSubjectCh2 & $0.756 \pm 0.023$ & $0.813 \pm 0.026$ & $0.810 \pm 0.021$ & $0.800 \pm 0.074$ & $0.770 \pm 0.121$ & $0.745 \pm 0.029$ & $0.813 \pm 0.025$ & $0.806 \pm 0.025$ & $0.796 \pm 0.082$ & $0.770 \pm 0.117$ \\
        ShakeGestureWiimoteZ & $0.100 \pm 0.000$ & $0.100 \pm 0.000$ & $0.100 \pm 0.000$ & $0.100 \pm 0.000$ & $0.100 \pm 0.000$ & $0.018 \pm 0.000$ & $0.018 \pm 0.000$ & $0.018 \pm 0.000$ & $0.018 \pm 0.000$ & $0.018 \pm 0.000$ \\
        ShapesAll & $0.627 \pm 0.016$ & $0.671 \pm 0.014$ & $0.675 \pm 0.016$ & $0.694 \pm 0.013$ & $0.650 \pm 0.061$ & $0.607 \pm 0.010$ & $0.651 \pm 0.011$ & $0.654 \pm 0.015$ & $0.674 \pm 0.011$ & $0.628 \pm 0.060$ \\
        SmallKitchenAppliances & $0.802 \pm 0.012$ & $0.760 \pm 0.018$ & $0.764 \pm 0.035$ & $0.757 \pm 0.033$ & $0.766 \pm 0.034$ & $0.801 \pm 0.013$ & $0.758 \pm 0.018$ & $0.763 \pm 0.035$ & $0.756 \pm 0.033$ & $0.766 \pm 0.034$ \\
        SmoothSubspace & $0.763 \pm 0.063$ & $0.809 \pm 0.059$ & $0.825 \pm 0.064$ & $0.833 \pm 0.067$ & $0.824 \pm 0.062$ & $0.759 \pm 0.069$ & $0.807 \pm 0.064$ & $0.824 \pm 0.067$ & $0.830 \pm 0.072$ & $0.820 \pm 0.066$ \\
        StarLightCurves & $0.960 \pm 0.007$ & $0.966 \pm 0.007$ & $0.969 \pm 0.007$ & $0.973 \pm 0.002$ & $0.975 \pm 0.004$ & $0.941 \pm 0.011$ & $0.950 \pm 0.011$ & $0.954 \pm 0.010$ & $0.961 \pm 0.003$ & $0.963 \pm 0.005$ \\
        SwedishLeaf & $0.802 \pm 0.031$ & $0.864 \pm 0.019$ & $0.863 \pm 0.029$ & $0.866 \pm 0.034$ & $0.866 \pm 0.025$ & $0.796 \pm 0.035$ & $0.862 \pm 0.022$ & $0.861 \pm 0.031$ & $0.864 \pm 0.037$ & $0.863 \pm 0.028$ \\
        Symbols & $0.938 \pm 0.014$ & $0.942 \pm 0.018$ & $0.942 \pm 0.017$ & $0.942 \pm 0.018$ & $0.944 \pm 0.018$ & $0.938 \pm 0.015$ & $0.941 \pm 0.019$ & $0.941 \pm 0.018$ & $0.941 \pm 0.020$ & $0.943 \pm 0.020$ \\
        SyntheticControl & $0.953 \pm 0.011$ & $0.978 \pm 0.005$ & $0.977 \pm 0.007$ & $0.975 \pm 0.008$ & $0.974 \pm 0.008$ & $0.953 \pm 0.011$ & $0.978 \pm 0.005$ & $0.977 \pm 0.007$ & $0.975 \pm 0.008$ & $0.974 \pm 0.008$ \\
        Trace & $0.988 \pm 0.011$ & $0.996 \pm 0.009$ & $0.994 \pm 0.013$ & $0.990 \pm 0.014$ & $0.992 \pm 0.013$ & $0.989 \pm 0.010$ & $0.996 \pm 0.008$ & $0.994 \pm 0.013$ & $0.991 \pm 0.013$ & $0.992 \pm 0.012$ \\
        TwoPatterns & $0.959 \pm 0.010$ & $0.993 \pm 0.005$ & $0.994 \pm 0.003$ & $0.992 \pm 0.004$ & $0.988 \pm 0.011$ & $0.959 \pm 0.010$ & $0.993 \pm 0.005$ & $0.994 \pm 0.003$ & $0.992 \pm 0.004$ & $0.988 \pm 0.011$ \\
        UMD & $0.725 \pm 0.092$ & $0.771 \pm 0.110$ & $0.779 \pm 0.111$ & $0.792 \pm 0.100$ & $0.804 \pm 0.100$ & $0.708 \pm 0.093$ & $0.750 \pm 0.123$ & $0.759 \pm 0.126$ & $0.777 \pm 0.108$ & $0.790 \pm 0.108$ \\
        UWaveGestureLibraryAll & $0.876 \pm 0.016$ & $0.913 \pm 0.003$ & $0.917 \pm 0.003$ & $0.923 \pm 0.004$ & $0.921 \pm 0.004$ & $0.876 \pm 0.016$ & $0.913 \pm 0.003$ & $0.917 \pm 0.003$ & $0.923 \pm 0.004$ & $0.921 \pm 0.004$ \\
        UWaveGestureLibraryX & $0.719 \pm 0.018$ & $0.726 \pm 0.015$ & $0.746 \pm 0.014$ & $0.739 \pm 0.030$ & $0.742 \pm 0.016$ & $0.719 \pm 0.021$ & $0.730 \pm 0.014$ & $0.748 \pm 0.014$ & $0.736 \pm 0.038$ & $0.736 \pm 0.015$ \\
        UWaveGestureLibraryY & $0.613 \pm 0.011$ & $0.651 \pm 0.008$ & $0.659 \pm 0.003$ & $0.671 \pm 0.009$ & $0.674 \pm 0.012$ & $0.605 \pm 0.015$ & $0.649 \pm 0.009$ & $0.657 \pm 0.004$ & $0.668 \pm 0.011$ & $0.672 \pm 0.015$ \\
        UWaveGestureLibraryZ & $0.660 \pm 0.011$ & $0.667 \pm 0.010$ & $0.671 \pm 0.014$ & $0.683 \pm 0.009$ & $0.671 \pm 0.032$ & $0.655 \pm 0.014$ & $0.662 \pm 0.010$ & $0.665 \pm 0.013$ & $0.677 \pm 0.009$ & $0.660 \pm 0.048$ \\
        WordSynonyms & $0.435 \pm 0.047$ & $0.482 \pm 0.031$ & $0.483 \pm 0.040$ & $0.494 \pm 0.033$ & $0.496 \pm 0.035$ & $0.270 \pm 0.036$ & $0.314 \pm 0.015$ & $0.315 \pm 0.039$ & $0.327 \pm 0.031$ & $0.329 \pm 0.033$ \\
        Worms & $0.670 \pm 0.044$ & $0.618 \pm 0.068$ & $0.636 \pm 0.040$ & $0.618 \pm 0.037$ & $0.623 \pm 0.029$ & $0.586 \pm 0.053$ & $0.525 \pm 0.060$ & $0.541 \pm 0.060$ & $0.511 \pm 0.047$ & $0.526 \pm 0.046$ \\
\hline
%\end{tabular}
%}
\end{longtable}
